A 95 GHz Class I Methanol Maser Survey Toward GLIMPSE Extended Green Objects (EGOs)

We report the results of a systematic survey for 95 GHz class I methanol masers towards a new sample of 192 massive young stellar object (MYSO) candidates associated with ongoing outflows (known as extended green objects or EGOs) identified from the Spitzer GLIMPSE survey. The observations were made with the Australia Telescope National Facility (ATNF) Mopra 22-m radio telescope and resulted in the detection of 105 new 95 GHz class I methanol masers. For 92 of the sources our observations provide the first identification of a class I maser transition associated with these objects (i.e. they are new class I methanol maser sources). Our survey proves that there is indeed a high detection rate (55%) of class I methanol masers towards EGOs. Comparison of the GLIMPSE point sources associated with EGOs with and without class I methanol maser detections shows they have similar mid-IR colors, with the majority meeting the color selection criteria -0.6<[5.8]-[8.0]<1.4 and 0.5<[3.6]-[4.5]<4.0. Investigations of the IRAC and MIPS 24 um colors and the associated millimeter dust clump properties (mass and density) of the EGOs for the sub-samples based on which class of methanol masers they are associated with suggests that the stellar mass range associated with class I methanol masers extends to lower masses than for class II methanol masers, or alternatively class I methanol masers may be associated with more than one evolutionary phase during the formation of a high-mass star.

==> (inline-0) <==
\begin{deluxetable}{llcccccccccccc}
\tablewidth{0pt} \tablecaption{Sample parameters}
\renewcommand{\arraystretch}{1.0}
\tablehead{ &\multicolumn{2}{c}{Position$^a$}& \\
\cline{2-3}
Source & R.A. (2000)& Dec. (2000)& IRDC$^{b}$ & Class II$^c$ & OH$^d$ &  UC H{\sc ii}$^d$ & mm $^d$ & Remark$^e$ & class I$^f$\\
 & ($\emph{h m s}$) & (\arcdeg \ \arcmin \ \arcsec) &  & }

 \startdata

  G10.29$-$0.13$^l$                                     &   18  08  49.3    &   $-$20   05  57  &   Y     &  Y     &    --     &      N    &   Y    &    2   &   Y     \\
  G10.34$-$0.14$^l$                                     &   18  09  00.0    &   $-$20   03  35  &   Y     &  Y     &    --     &      N    &   Y    &    2   &   Y     \\
  G11.11$-$0.11$^{i^\ast}$$^{m^\dagger}$                &   18  10  28.3    &   $-$19   22  31  &   Y     &  Y     &    --     &      N    &   Y    &    3   &   N     \\
  G11.92$-$0.61$^g$$^{h^\ast}$$^{l^\dagger}$            &   18  13  58.1    &   $-$18   54  17  &   Y     &  Y     &    --     &      --   &   --   &    1   &   Y     \\
  G12.02$-$0.21$^i$$^k$                                 &   18  12  40.4    &   $-$18   37  11  &   Y     &  N     &    --     &      N    &   Y    &    1   &   N     \\
  G12.20$-$0.03$^j$$^l$                                 &   18  12  23.6    &   $-$18   22  54  &   N     &  Y     &    --     &      Y    &   Y    &    4   &   Y     \\
  G12.42$+$0.50$^n$                                     &   18  10  51.1    &   $-$17   55  50  &   N     &  N     &    --     &      --   &   Y    &    4   &   Y     \\
  G12.68$-$0.18$^l$                                     &   18  13  54.7    &   $-$18   01  47  &   N     &  Y     &    Y      &      N    &   Y    &    4   &   Y     \\
  G12.91$-$0.03$^{h^\ast}$$^{j^\ast}$$^{l^\dagger}$     &   18  13  48.2    &   $-$17   45  39  &   Y     &  Y     &    --     &      N    &   Y    &    1   &   Y     \\
  G12.91$-$0.26$^l$                                     &   18  14  39.5    &   $-$17   52  00  &   N     &  Y     &    Y      &      N    &   Y    &    5   &   Y     \\
  G14.63$-$0.58$^h$$^j$$^l$                             &   18  19  15.4    &   $-$16   30  07  &   Y     &  Y     &    --     &      --   &   Y    &    1   &   Y     \\
  G16.58$-$0.08$^k$                                     &   18  21  15.0    &   $-$14   33  02  &   Y     &  N     &    --     &      N    &   Y    &    4   &   N     \\
  G17.96$+$0.08$^k$                                     &   18  23  21.0    &   $-$13   15  11  &   N     &  N     &    --     &      N    &   Y    &    4   &   N     \\
  IRDC18223$-$3$^n$                                     &   18  25  08.5    &   $-$12   45  23  &   Y     &  N     &    --     &      N    &   Y    &   --   &   Y     \\
  G18.67$+$0.03$^h$$^{j^\ast}$$^{l^\dagger}$            &   18  24  53.7    &   $-$12   39  20  &   N     &  Y     &    --     &      N    &   Y    &    1   &   Y     \\
  G18.89$-$0.47$^h$$^{j^\ast}$$^{l^\dagger}$            &   18  27  07.9    &   $-$12   41  36  &   Y     &  Y     &    --     &      --   &   Y    &    1   &   Y     \\
  G19.01$-$0.03$^h$$^{j^\ast}$$^{l^\dagger}$            &   18  25  44.8    &   $-$12   22  46  &   Y     &  Y     &    --     &      N    &   Y    &    1   &   Y     \\
  G19.36$-$0.03$^l$                                     &   18  26  25.8    &   $-$12   03  57  &   Y     &  Y     &    --     &      Y    &   Y    &    2   &   Y     \\
  G19.61$-$0.12$^m$                                     &   18  27  13.6    &   $-$11   53  20  &   N     &  Y     &    --     &      N    &   N    &    2   &   N     \\
  G19.88$-$0.53$^h$$^j$$^{l^\dagger}$                   &   18  29  14.7    &   $-$11   50  23  &   Y     &  Y     &    --     &      --   &   Y    &    1   &   Y     \\
  G20.24$+$0.07$^g$$^{k^\ast}$$^m$                      &   18  27  44.6    &   $-$11   14  54  &   N     &  Y     &    --     &      N    &   Y    &    4   &   N     \\
  G21.24$+$0.19$^k$                                     &   18  29  10.2    &   $-$10   18  11  &   Y     &  N     &    --     &      N    &   Y    &    4   &   N     \\
  G22.04$+$0.22$^{h^\ast}$$^{j^\ast}$$^{l^\dagger}$     &   18  30  34.7    &   $-$09   34  47  &   Y     &  Y     &    --     &      N    &   Y    &    1   &   Y     \\
  G23.82$+$0.38                                         &   18  33  19.5    &   $-$07   55  37  &   N     &  --    &    --     &      N    &   Y    &    4   &   Y     \\
  G23.96$-$0.11$^{h^\ast}$$^{j^\ast}$$^{l^\dagger}$     &   18  35  22.3    &   $-$08   01  28  &   N     &  Y     &    --     &      N    &   Y    &    1   &   Y     \\
  G24.00$-$0.10$^{h^\ast}$$^{j^\ast}$$^{l^\dagger}$     &   18  35  23.5    &   $-$07   59  32  &   Y     &  Y     &    --     &      N    &   Y    &    1   &   Y     \\
  G24.11$-$0.17$^n$                                     &   18  35  52.6    &   $-$07   55  17  &   Y     &  N     &    --     &      N    &   Y    &    4   &   Y     \\
  G24.17$-$0.02$^i$                                     &   18  35  25.0    &   $-$07   48  15  &   Y     &  --    &    --     &      N    &   N    &    1   &   N     \\
  G24.33$+$0.14$^g$$^{j^\ast}$$^l$                      &   18  35  08.1    &   $-$07   35  04  &   Y     &  Y     &    --     &      N    &   Y    &    4   &   Y     \\
  G24.63$+$0.15$^{h^\ast}$$^j$$^{n^\dagger}$            &   18  35  40.1    &   $-$07   18  35  &   Y     &  N     &    --     &      N    &   Y    &    3   &   Y     \\
  G24.94$+$0.07$^h$$^{l^\dagger}$                       &   18  36  31.5    &   $-$07   04  16  &   N     &  Y     &    --     &      N    &   Y    &    1   &   Y     \\
  G25.27$-$0.43$^{h^\ast}$$^j$$^{l^\dagger}$            &   18  38  57.0    &   $-$07   00  48  &   Y     &  Y     &    --     &      --   &   Y    &    1   &   Y     \\
  G25.38$-$0.15$^j$                                     &   18  38  08.1    &   $-$06   46  53  &   Y     &  --    &    --     &      N    &   Y    &    2   &   Y     \\
  G27.97$-$0.47$^h$$^{n^\dagger}$                       &   18  44  03.6    &   $-$04   38  02  &   Y     &  N     &    --     &      --   &   Y    &    1   &   Y     \\
  G28.28$-$0.36$^m$                                     &   18  44  13.2    &   $-$04   18  04  &   N     &  Y     &    --     &      Y    &   Y    &    2   &   N     \\
  G28.85$-$0.23$^m$                                     &   18  44  47.5    &   $-$03   44  15  &   N     &  Y     &    --     &      N    &   N    &    4   &   N     \\
  G29.89$-$0.77                                         &   18  48  37.7    &   $-$03   03  44  &   Y     &  N     &    --     &      --   &   N    &    4   &   N     \\
  G29.91$-$0.81                                         &   18  48  47.6    &   $-$03   03  31  &   N     &  N     &    --     &      --   &   Y    &    4   &   N     \\
  G29.96$-$0.79$^i$$^k$                                 &   18  48  50.0    &   $-$03   00  21  &   Y     &  N     &    --     &      --   &   Y    &    3   &   N     \\
  G34.26$+$0.15$^g$                                     &   18  53  16.4    &   $+$01   15  07  &   N     &  --    &    --     &      Y    &   Y    &    5   &   Y     \\
  G34.28$+$0.18$^h$                                     &   18  53  15.0    &   $+$01   17  11  &   Y     &  --    &    --     &      N    &   Y    &    3   &   Y     \\
  G34.39$+$0.22$^{j^\ast}$                              &   18  53  19.0    &   $+$01   24  08  &   Y     &  --    &    --     &      N    &   N    &    2   &   Y     \\
  G34.41$+$0.24$^h$$^{j^\ast}$                          &   18  53  17.9    &   $+$01   25  25  &   Y     &  --    &    --     &      N    &   Y    &    1   &   Y     \\
  G35.04$-$0.47$^h$$^j$$^{n^\dagger}$                   &   18  56  58.1    &   $+$01   39  37  &   Y     &  N     &    --     &      --   &   Y    &    1   &   Y     \\
  G35.13$-$0.74$^h$                                     &   18  58  06.4    &   $+$01   37  01  &   N     &  --    &    --     &      --   &   --   &    1   &   Y     \\
  G35.15$+$0.80$^i$                                     &   18  52  36.6    &   $+$02   20  26  &   N     &  N     &    --     &      --   &   --   &    1   &   N     \\
  G35.20$-$0.74$^h$$^{l^\dagger}$                       &   18  58  12.9    &   $+$01   40  33  &   N     &  Y     &    --     &      --   &   --   &    1   &   Y     \\
  G35.68$-$0.18$^i$$^k$                                 &   18  57  05.0    &   $+$02   22  00  &   Y     &  N     &    --     &      N    &   Y    &    1   &   N     \\
  G35.79$-$0.17$^h$$^j$                                 &   18  57  16.7    &   $+$02   27  56  &   Y     &  --    &    --     &      N    &   Y    &    1   &   Y     \\
  G36.01$-$0.20$^{i^\ast}$$^{k^\ast}$                   &   18  57  45.9    &   $+$02   39  05  &   Y     &  --    &    --     &      N    &   Y    &    1   &   N     \\
  G37.48$-$0.10$^i$$^k$$^{m^\dagger}$                   &   19  00  07.0    &   $+$03   59  53  &   N     &  Y     &    --     &      N    &   Y    &    1   &   N     \\
  G37.55$+$0.20                                         &   18  59  07.5    &   $+$04   12  31  &   N     &  --    &    --     &      N    &   N    &    5   &   N     \\
  G39.10$+$0.49$^{h^\ast}$$^j$$^{l^\dagger}$            &   19  00  58.1    &   $+$05   42  44  &   N     &  Y     &    --     &      --   &   Y    &    1   &   Y     \\
  G39.39$-$0.14                                         &   19  03  45.3    &   $+$05   40  43  &   N     &  --    &    --     &      Y    &   Y    &    4   &   Y     \\
  G40.28$-$0.22$^h$$^j$                                 &   19  05  41.3    &   $+$06   26  13  &   Y     &  --    &    --     &      --   &   Y    &    3   &   Y     \\
  G40.28$-$0.27$^i$$^k$                                 &   19  05  51.5    &   $+$06   24  39  &   Y     &  N     &    --     &      --   &   Y    &    1   &   N     \\
  G40.60$-$0.72$^j$$^n$                                 &   19  08  03.3    &   $+$06   29  15  &   N     &  N     &    --     &      --   &   --   &    4   &   Y     \\
  G44.01$-$0.03$^i$$^k$                                 &   19  11  57.2    &   $+$09   50  05  &   N     &  N     &    --     &      --   &   N    &    1   &   N     \\
  G45.47$+$0.05$^g$$^i$                                 &   19  14  25.6    &   $+$11   09  28  &   Y     &  --    &    --     &      Y    &   Y    &    1   &   N     \\
  G45.50$+$0.12$^k$                                     &   19  14  13.0    &   $+$11   13  30  &   N     &  --    &    --     &      --   &   N    &    4   &   N     \\
  G45.80$-$0.36$^h$                                     &   19  16  31.1    &   $+$11   16  11  &   N     &  --    &    --     &      --   &   Y    &    3   &   Y     \\
  G48.66$-$0.30                                         &   19  21  48.0    &   $+$13   49  21  &   Y     &  N     &    --     &      --   &   Y    &    2   &   N     \\
  G49.07$-$0.33$^{h^\ast}$$^j$$^{n^\dagger}$            &   19  22  41.9    &   $+$14   10  12  &   Y     &  N     &    --     &      --   &   Y    &    3   &   Y     \\
  G49.42$+$0.33$^m$                                     &   19  20  59.1    &   $+$14   46  53  &   N     &  Y     &    --     &      --   &   Y    &    2   &   N     \\
  G53.92$-$0.07$^i$                                     &   19  31  23.0    &   $+$18   33  00  &   N     &  N     &    --     &      --   &   Y    &    3   &   N     \\
  G54.11$-$0.04$^k$                                     &   19  31  40.0    &   $+$18   43  53  &   N     &  N     &    --     &      --   &   Y    &    4   &   N     \\
  G54.11$-$0.08$^i$$^k$                                 &   19  31  48.8    &   $+$18   42  57  &   N     &  N     &    --     &      --   &   Y    &    3   &   N     \\
  G54.45$+$1.01$^h$$^j$$^{n^\dagger}$                   &   19  28  26.4    &   $+$19   32  15  &   N     &  N     &    --     &      --   &   --   &    3   &   Y     \\
  G57.61$+$0.02                                         &   19  38  40.8    &   $+$21   49  35  &   N     &  --    &    --     &      --   &   N    &    4   &   N     \\
  G59.79$+$0.63$^h$$^j$                                 &   19  41  03.1    &   $+$24   01  15  &   Y     &  --    &    --     &      --   &   --   &    1   &   Y     \\
  G298.90$+$0.36$^i$$^k$                                &   12  16  43.2    &   $-$62   14  25  &   N     &  N     &    --     &      --   &   --   &    1   &   N     \\
  G304.89$+$0.64$^i$$^k$                                &   13  08  12.1    &   $-$62   10  22  &   Y     &  N     &    --     &      --   &   --   &    3   &   N     \\
  G305.48$-$0.10$^h$                                    &   13  13  45.8    &   $-$62   51  28  &   N     &  --    &    --     &      --   &   --   &    1   &   Y     \\
  G305.52$+$0.76$^{h^\ast}$$^j$$^{n^\dagger}$           &   13  13  29.3    &   $-$61   59  53  &   Y     &  N     &    --     &      --   &   --   &    1   &   Y     \\
  G305.57$-$0.34$^i$$^{k^\ast}$                         &   13  14  49.1    &   $-$63   05  38  &   Y     &  --    &    --     &      --   &   --   &    1   &   N     \\
  G305.62$-$0.34$^i$                                    &   13  15  11.5    &   $-$63   05  30  &   N     &  --    &    --     &      --   &   --   &    1   &   N     \\
  G305.77$-$0.25                                        &   13  16  30.0    &   $-$62   59  09  &   N     &  N     &    --     &      --   &   --   &    4   &   N     \\
  G305.80$-$0.24$^g$$^j$$^l$                            &   13  16  43.4    &   $-$62   58  29  &   N     &  Y     &    Y      &      Y    &   --   &    4   &   Y     \\
  G305.82$-$0.11$^h$$^j$                                &   13  16  48.6    &   $-$62   50  35  &   Y     &  --    &    --     &      --   &   --   &    1   &   Y     \\
  G305.89$+$0.02$^h$$^{l^\dagger}$                      &   13  17  15.5    &   $-$62   42  24  &   Y     &  Y     &    --     &      --   &   --   &    1   &   Y     \\
  G309.15$-$0.35$^i$$^k$                                &   13  45  51.3    &   $-$62   33  46  &   Y     &  N     &    --     &      --   &   --   &    1   &   N     \\
  G309.90$+$0.23$^k$                                    &   13  51  00.4    &   $-$61   49  53  &   Y     &  --    &    --     &      --   &   --   &    2   &   N     \\
  G309.91$+$0.32$^{h^\ast}$$^j$                         &   13  50  53.9    &   $-$61   44  22  &   Y     &  --    &    --     &      --   &   --   &    3   &   Y     \\
  G309.97$+$0.50$^k$                                    &   13  51  05.2    &   $-$61   33  20  &   Y     &  --    &    --     &      --   &   --   &    4   &   N     \\
  G309.97$+$0.59$^i$$^k$                                &   13  50  52.6    &   $-$61   27  46  &   Y     &  --    &    --     &      --   &   --   &    3   &   N     \\
  G309.99$+$0.51$^i$$^{k^\ast}$                         &   13  51  12.2    &   $-$61   32  09  &   Y     &  --    &    --     &      --   &   --   &    1   &   N     \\
  G310.08$-$0.23$^i$                                    &   13  53  23.0    &   $-$62   14  13  &   Y     &  N     &    --     &      --   &   --   &    1   &   N     \\
  G310.15$+$0.76$^l$                                    &   13  51  59.2    &   $-$61   15  37  &   N     &  Y     &    --     &      --   &   --   &    4   &   Y     \\
  G310.38$-$0.30$^n$                                    &   13  56  01.0    &   $-$62   14  19  &   Y     &  N     &    --     &      --   &   --   &    4   &   Y     \\
  G311.04$+$0.69$^n$                                    &   13  59  18.1    &   $-$61   06  33  &   Y     &  N     &    --     &      --   &   --   &    4   &   Y     \\
  G311.51$-$0.45$^h$$^j$$^{n^\dagger}$                  &   14  05  46.1    &   $-$62   04  49  &   Y     &  N     &    --     &      --   &   --   &    3   &   Y     \\
  G312.11$+$0.26$^i$$^k$$^{m^\dagger}$                  &   14  08  49.3    &   $-$61   13  25  &   Y     &  Y     &    N      &      --   &   --   &    1   &   N     \\
  G313.71$-$0.19$^m$                                    &   14  22  37.4    &   $-$61   08  17  &   Y     &  Y     &    Y      &      --   &   --   &    4   &   N     \\
  G313.76$-$0.86$^l$                                    &   14  25  01.3    &   $-$61   44  57  &   Y     &  Y     &    Y      &      Y    &   --   &    4   &   Y     \\
  G317.44$-$0.37                                        &   14  51  03.0    &   $-$59   49  58  &   Y     &  --    &    N      &      --   &   --   &    4   &   N     \\
  G317.46$-$0.40$^i$$^k$                                &   14  51  19.6    &   $-$59   50  51  &   Y     &  --    &    N      &      --   &   --   &    1   &   N     \\
  G317.87$-$0.15$^h$$^j$$^{n^\dagger}$                  &   14  53  16.3    &   $-$59   26  36  &   Y     &  N     &    N      &      --   &   --   &    1   &   Y     \\
  G317.88$-$0.25$^h$$^j$$^{n^\dagger}$                  &   14  53  43.5    &   $-$59   31  35  &   Y     &  N     &    N      &      --   &   --   &    1   &   Y     \\
  G320.23$-$0.28$^g$$^l$                                &   15  09  52.6    &   $-$58   25  36  &   Y     &  Y     &    Y      &      --  &   --   &    2   &   Y     \\
  G321.94$-$0.01$^h$$^j$$^{n^\dagger}$                  &   15  19  43.3    &   $-$57   18  06  &   Y     &  N     &    N      &      --   &   --   &    1   &   Y     \\
  G324.11$+$0.44$^i$$^k$                                &   15  31  05.0    &   $-$55   43  39  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G324.17$+$0.44                                        &   15  31  24.6    &   $-$55   41  30  &   N     &  N     &    N      &      --   &   --   &    2   &   N     \\
  G324.19$+$0.41$^h$$^j$$^{n^\dagger}$                  &   15  31  38.0    &   $-$55   42  36  &   N     &  N     &    N      &      --   &   --   &    1   &   Y     \\
  G325.52$+$0.42                                        &   15  39  10.6    &   $-$54   55  40  &   N     &  N     &    N      &      --   &   --   &    4   &   N     \\
  G326.27$-$0.49$^i$                                    &   15  47  10.8    &   $-$55   11  12  &   Y     &  N     &    N      &      --   &   --   &    1   &   N     \\
  G326.31$+$0.90$^i$$^k$                                &   15  41  35.9    &   $-$54   03  42  &   Y     &  N     &    N      &      --   &   --   &    1   &   N     \\
  G326.32$-$0.39$^{j^\ast}$                             &   15  47  04.8    &   $-$55   04  51  &   N     &  --    &    N      &      --   &   --   &    2   &   Y     \\
  G326.36$+$0.88$^i$$^k$                                &   15  41  55.4    &   $-$54   02  55  &   Y     &  --    &    N      &      --   &   --   &    3   &   N     \\
  G326.37$+$0.94                                        &   15  41  44.1    &   $-$54   00  00  &   Y     &  N     &    N      &      --   &   --   &    4   &   N     \\
  G326.41$+$0.93$^h$$^j$                                &   15  41  59.4    &   $-$53   59  03  &   Y     &  --    &    N      &      --   &   --   &    3   &   Y     \\
  G326.57$+$0.20$^i$$^k$                                &   15  45  53.4    &   $-$54   27  50  &   N     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G326.61$+$0.80$^h$$^j$$^{n^\dagger}$                  &   15  43  36.2    &   $-$53   57  51  &   Y     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G326.78$-$0.24$^g$$^i$                                &   15  48  55.2    &   $-$54   40  37  &   N     &  N     &    N      &      --   &   --   &    1   &   N     \\
  G326.79$+$0.38$^i$$^k$                                &   15  46  20.9    &   $-$54   10  45  &   Y     &  N     &    N      &      --   &   --   &    1   &   N     \\
  G326.80$+$0.51$^i$$^k$                                &   15  45  48.6    &   $-$54   04  30  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G326.92$-$0.31$^h$$^j$$^{n^\dagger}$                  &   15  49  56.2    &   $-$54   38  29  &   Y     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G326.97$-$0.03$^h$$^j$$^{n^\dagger}$                  &   15  49  03.2    &   $-$54   23  37  &   Y     &  N     &    N      &      --   &   --   &    1   &   Y     \\
  G327.57$-$0.85                                        &   15  55  47.3    &   $-$54   39  09  &   Y     &  --    &    N      &      --   &   --   &    4   &   Y     \\
  G327.65$+$0.13                                        &   15  52  00.5    &   $-$53   50  41  &   N     &  N     &    N      &      --   &   --   &    4   &   N     \\
  G327.72$-$0.38$^h$                                    &   15  54  32.3    &   $-$54   11  55  &   N     &  --    &    N      &      --   &   --   &    3   &   Y     \\
  G327.86$+$0.19$^i$$^k$                                &   15  52  49.2    &   $-$53   40  07  &   N     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G327.89$+$0.15$^h$$^j$$^{n^\dagger}$                  &   15  53  10.3    &   $-$53   40  28  &   Y     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G328.16$+$0.59$^j$$^n$                                &   15  52  42.5    &   $-$53   09  51  &   N     &  N     &    N      &      --   &   --   &    4   &   Y     \\
  G328.55$+$0.27$^h$$^j$$^{n^\dagger}$                  &   15  56  01.5    &   $-$53   09  44  &   Y     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G328.60$+$0.27$^k$                                    &   15  56  15.8    &   $-$53   07  50  &   Y     &  N     &    N      &      --   &   --   &    4   &   N     \\
  G329.16$-$0.29$^h$$^j$                                &   16  01  33.6    &   $-$53   11  15  &   Y     &  --    &    N      &      --   &   --   &    3   &   Y     \\
  G329.47$+$0.52$^{h^\ast}$$^{j^\ast}$                  &   15  59  36.6    &   $-$52   22  55  &   Y     &  --    &    N      &      --   &   --   &    1   &   Y     \\
  G330.88$-$0.37$^g$$^l$                                &   16  10  19.9    &   $-$52   06  13  &   Y     &  Y     &    Y      &      Y    &   --   &    2   &   Y     \\
  G331.08$-$0.47$^i$$^k$                                &   16  11  46.9    &   $-$52   02  31  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G331.12$-$0.46$^k$                                    &   16  11  55.3    &   $-$52   00  10  &   Y     &  N     &    N      &      --   &   --   &    4   &   N     \\
  G331.37$-$0.40$^h$$^j$                                &   16  12  48.1    &   $-$51   47  30  &   Y     &  --    &    N      &      --   &   --   &    3   &   Y     \\
  G331.51$-$0.34                                        &   16  13  11.7    &   $-$51   39  12  &   Y     &  --    &    N      &      --   &   --   &    4   &   N     \\
  G331.62$+$0.53$^h$$^{n^\dagger}$                      &   16  09  56.8    &   $-$50   56  25  &   N     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G331.71$+$0.58$^h$$^j$                                &   16  10  06.3    &   $-$50   50  29  &   Y     &  --    &    N      &      --   &   --   &    3   &   Y     \\
  G331.71$+$0.60$^h$$^j$                                &   16  10  01.9    &   $-$50   49  33  &   Y     &  --    &    N      &      --   &   --   &    3   &   Y     \\
  G332.12$+$0.94$^{k^\ast}$                             &   16  10  30.4    &   $-$50   18  05  &   Y     &  N     &    N      &      --   &   --   &    2   &   N     \\
  G332.28$-$0.07$^i$$^k$                                &   16  15  35.1    &   $-$50   55  36  &   Y     &  --    &    N      &      --   &   --   &    3   &   N     \\
  G332.28$-$0.55$^{j^\ast}$$^n$                         &   16  17  41.8    &   $-$51   16  04  &   Y     &  N     &    N      &      --   &   --   &    4   &   Y     \\
  G332.33$-$0.12$^i$$^k$                                &   16  16  03.3    &   $-$50   55  34  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G332.35$-$0.12$^h$$^{l^\dagger}$                      &   16  16  07.0    &   $-$50   54  30  &   Y     &  Y     &    Y      &      --   &   --   &    1   &   Y     \\
  G332.36$+$0.60$^h$$^j$$^{n^\dagger}$                  &   16  13  02.4    &   $-$50   22  39  &   Y     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G332.47$-$0.52$^i$                                    &   16  18  26.5    &   $-$51   07  12  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G332.58$+$0.15$^h$$^j$                                &   16  16  00.6    &   $-$50   33  30  &   Y     &  --    &    N      &      --   &   --   &    3   &   Y     \\
  G332.59$+$0.04$^i$$^k$                                &   16  16  30.1    &   $-$50   37  50  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G332.81$-$0.70$^h$$^j$                                &   16  20  48.1    &   $-$51   00  15  &   N     &  --    &    N      &      --   &   --   &    1   &   Y     \\
  G332.91$-$0.55$^{h^\ast}$$^j$$^{n^\dagger}$           &   16  20  32.6    &   $-$50   49  46  &   Y     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G333.08$-$0.56$^i$$^{k^\ast}$                         &   16  21  20.9    &   $-$50   43  05  &   Y     &  --    &    N      &      --   &   --   &    3   &   N     \\
  G333.32$+$0.10$^{j^\ast}$$^l$                         &   16  19  28.9    &   $-$50   04  40  &   Y     &  Y     &    Y      &      --   &   --   &    4   &   Y     \\
  G334.04$+$0.35$^i$$^k$                                &   16  21  36.9    &   $-$49   23  28  &   N     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G335.43$-$0.24$^{i^\ast}$$^k$                         &   16  30  05.8    &   $-$48   48  44  &   Y     &  --    &    N      &      --   &   --   &    3   &   N     \\
  G335.59$-$0.30$^j$                                    &   16  31  02.5    &   $-$48   44  07  &   Y     &  --    &    N      &      --   &   --   &    4   &   Y     \\
  G336.02$-$0.83$^l$                                    &   16  35  09.7    &   $-$48   46  44  &   N     &  Y     &    Y      &      Y    &   --   &    4   &   Y     \\
  G336.03$-$0.82                                        &   16  35  09.6    &   $-$48   45  55  &   N     &  --    &    N      &      Y    &   --   &    4   &   Y     \\
  G336.87$+$0.29$^i$$^k$                                &   16  33  40.3    &   $-$47   23  32  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G336.96$-$0.98$^h$$^j$$^{n^\dagger}$                  &   16  39  37.5    &   $-$48   10  58  &   Y     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G337.16$-$0.39$^i$                                    &   16  37  49.6    &   $-$47   38  50  &   Y     &  --    &    N      &      --   &   --   &    3   &   N     \\
  G337.30$-$0.87$^{h^\ast}$                             &   16  40  31.3    &   $-$47   51  31  &   Y     &  --    &    N      &      --   &   --   &    1   &   Y     \\
  G338.32$-$0.41$^{h^\ast}$$^j$                         &   16  42  27.5    &   $-$46   46  57  &   Y     &  --    &    N      &      --   &   --   &    3   &   Y     \\
  G338.39$-$0.40$^{i^\ast}$                             &   16  42  41.2    &   $-$46   43  40  &   Y     &  --    &    N      &      --   &   --   &    1   &   N     \\
  G338.42$-$0.41$^{k^\ast}$                             &   16  42  50.5    &   $-$46   42  29  &   Y     &  --    &    N      &      --   &   --   &    4   &   N     \\
  G339.58$-$0.13$^l$                                    &   16  45  59.5    &   $-$45   38  44  &   Y     &  Y     &    N      &      --   &   --   &    4   &   Y     \\
  G339.95$-$0.54$^h$$^{l^\dagger}$                      &   16  49  07.9    &   $-$45   37  59  &   N     &  Y     &    N      &      --   &   --   &    1   &   Y     \\
  G340.05$-$0.25$^l$                                    &   16  48  14.7    &   $-$45   21  52  &   Y     &  Y     &    Y      &      Y    &   --   &    4   &   Y     \\
  G340.07$-$0.24                                        &   16  48  15.1    &   $-$45   20  57  &   Y     &  --    &    N      &      --   &   --   &    4   &   N     \\
  G340.10$-$0.18                                        &   16  48  07.0    &   $-$45   17  06  &   N     &  --    &    N      &      --   &   --   &    4   &   N     \\
  G340.75$-$1.00$^i$$^k$                                &   16  54  04.0    &   $-$45   18  50  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G340.77$-$0.12$^i$$^k$                                &   16  50  17.5    &   $-$44   43  54  &   Y     &  --    &    N      &      --   &   --   &    3   &   N     \\
  G340.97$-$1.02$^{h^\ast}$$^{j^\ast}$                  &   16  54  57.3    &   $-$45   09  04  &   Y     &  --    &    N      &      --   &   --   &    1   &   Y     \\
  G341.20$-$0.26$^i$$^k$                                &   16  52  27.8    &   $-$44   29  29  &   Y     &  --    &    N      &      --   &   --   &    3   &   N     \\
  G341.22$-$0.26                                        &   16  52  32.2    &   $-$44   28  38  &   Y     &  --    &    N      &      --   &   --   &    2   &   Y     \\
  G341.24$-$0.27$^h$$^j$                                &   16  52  37.3    &   $-$44   28  09  &   Y     &  --    &    N      &      --   &   --   &    1   &   Y     \\
  G341.99$-$0.10$^{i^\ast}$                             &   16  54  32.8    &   $-$43   46  45  &   Y     &  N     &    N      &      --   &   --   &    1   &   N     \\
  G342.04$+$0.43                                        &   16  52  27.8    &   $-$43   24  17  &   N     &  N     &    N      &      --   &   --   &    4   &   N     \\
  G342.15$+$0.51$^h$$^j$$^{n^\dagger}$                  &   16  52  28.3    &   $-$43   16  08  &   N     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G342.48$+$0.18$^l$                                    &   16  55  02.6    &   $-$43   13  01  &   Y     &  Y     &    N      &      --   &   --   &    2   &   Y     \\
  G343.19$-$0.08$^i$$^k$                                &   16  58  34.9    &   $-$42   49  46  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G343.40$-$0.40$^i$$^k$                                &   17  00  40.4    &   $-$42   51  33  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G343.42$-$0.37$^k$                                    &   17  00  37.4    &   $-$42   49  40  &   Y     &  N     &    N      &      --   &   --   &    4   &   N     \\
  G343.50$+$0.03$^h$$^{j^\ast}$$^{n^\dagger}$           &   16  59  10.7    &   $-$42   31  07  &   Y     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G343.50$-$0.47$^h$$^j$                                &   17  01  18.4    &   $-$42   49  36  &   N     &  --    &    N      &      --   &   --   &    1   &   Y     \\
  G343.53$-$0.51$^j$                                    &   17  01  33.5    &   $-$42   49  50  &   Y     &  --    &    N      &      --   &   --   &    4   &   Y     \\
  G343.72$-$0.18$^i$                                    &   17  00  48.3    &   $-$42   28  25  &   Y     &  --    &    N      &      --   &   --   &    1   &   N     \\
  G343.78$-$0.24$^{i^\ast}$                             &   17  01  13.1    &   $-$42   27  48  &   Y     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G344.21$-$0.62$^i$$^k$                                &   17  04  17.8    &   $-$42   21  09  &   N     &  N     &    N      &      --   &   --   &    3   &   N     \\
  G345.13$-$0.17$^j$$^l$                                &   17  05  23.1    &   $-$41   21  11  &   N     &  Y     &    N      &      --   &   --   &    4   &   Y     \\
  G345.72$+$0.82$^i$$^k$                                &   17  03  06.4    &   $-$40   17  09  &   Y     &  N     &    N      &      --   &   --   &    1   &   N     \\
  G345.99$-$0.02$^{h^\ast}$$^{l^\dagger}$               &   17  07  27.6    &   $-$40   34  45  &   N     &  Y     &    N      &      --   &   --   &    1   &   Y     \\
  G346.04$+$0.05$^m$                                    &   17  07  19.9    &   $-$40   29  49  &   N     &  Y     &    N      &      --   &   --   &    4   &   N     \\
  G348.17$+$0.46$^h$$^j$$^{n^\dagger}$                  &   17  12  10.9    &   $-$38   31  59  &   N     &  N     &    N      &      --   &   --   &    3   &   Y     \\
  G348.55$-$0.98$^h$$^{l^\dagger}$                      &   17  19  20.9    &   $-$39   03  55  &   N     &  Y     &    Y      &      --   &   --   &    1   &   Y     \\
  G348.58$-$0.92$^h$$^{l^\dagger}$                      &   17  19  10.7    &   $-$39   00  23  &   Y     &  Y     &    Y      &      --   &   --   &    1   &   Y     \\
  G348.73$-$1.04$^g$$^l$                                &   17  20  06.5    &   $-$38   57  08  &   Y     &  Y     &    Y      &      Y    &   --   &    4   &   Y     \\

\enddata

\tablenotetext{a} {The targeted positions for the observations are
the EGO positions given in the EGO catalog of Cyganowski et
al. (2008), with the exception of IRDC18223$-$3, the position for
which is from Beuther \& Steinacker (2007).}

\tablenotetext{b}{Association with IR dark clouds, : Y = Yes, N =
No, given by Cyganowski et al. (2008).}

\tablenotetext{c}{Associations with 6.7 GHz class II methanol masers
within 30\arcsec identified from the 6.7 GHz maser catalogs
(Cyganowski et al. 2009; Caswell 2009; Xu et al. 2009; Caswell et
al. 2010; Green et al. 2010) and our recent class II methanol maser
surveys with the University of Tasmania Mt. Pleasant 26 m (Titmarsh
et al. in prep.): ``--'' are sources for which 6.7 GHz maser
emission is detected in the Mt Pleasant survey, but for which
accurate positional information is not available, ``Y'' are sources
with 6.7 GHz masers with accurate positions from high-resolution
observations, ``N'' are sources without 6.7 GHz maser detections in
the Mt Pleasant survey.}

\tablenotetext{d}{Associations with OH masers, UC H{\sc ii} regions
and 1.1 mm continuum sources within 30\arcsec: Y = Yes, N =
No,``--'' = no information, identified from 1665 and 1667 MHz OH
maser catalog (Caswell 1998), UC H{\sc ii} catalogs (Wood \&
Churchwell 1989; Becker et al. 1994; Kurtz et al. 1994; Walsh et al.
1998; Cyganowski et al. 2009), and 1.1 mm continuum BOLOCAM GPS
(BGPS) archive (Rosolowsky et al. 2010).}

\tablenotetext{e}{Remarks: 1 -- 5 represent that the sources are
selected from Tables 1 -- 5 of Cyganowski et al. (2008),
respectively. The source IRDC18223$-$3 is selected from Beuther \&
Steinacker (2007). Sources from tables 1, 2, and 5 and IRDC18223$-$3
are classified as ``likely'' outflow candidates, while those from
tables 3 and 4 are classified as ''possible'' outflow candidates in
our analysis.}

\tablenotetext{f}{Detections with 95 GHz class I methanol masers in
our observations: Y = Yes, N = No.}

\tablenotetext{g}{The sources have been included in Chen et al.
sample (10 members in total).}

\tablenotetext{h, i} {Represent the sources with and without 95 GHz
class I methanol maser detections in our survey respectively which
are shown in the [3.6]-[4.5] vs. [5.8]-[8.0] color-color diagram
(Figure 4) obtained with integrated fluxes from Table 1 and 3 of
Cyganowski et al. (2008). A ``$\ast$'' in the superscript marks the
source which locates in the left-upper of the color region and
outside Stage I evolutionary zone derived by Robitaille et al.
(2006) (see Section 4.1 and Figure 4).}

\tablenotetext{j, k} {Represent the sources with and without 95 GHz
class I methanol maser detections in our survey respectively which
are plotted in the [3.6]-[4.5] vs. [5.8]-[8.0] color-color diagram
obtained with GLIMPSE point source fluxes in Figure 5. A ``$\ast$''
in the superscript denotes the source which lies in the region
outside Stage I (see Section 4.1 and Figure 5).}

\tablenotetext{l, m, n} {Represent the three different subsamples
for the IRAC and MIPS 24 $\mu$m color analysis with integrated
fluxes of EGOs: l is a source associated with both a class I
methanol maser and a class II methanol maser with an accurate
position, m is a source associated with only a class II maser (with
an accurate position), and n is a source associated with only class
I maser emission. A ``$\dagger$'' in the superscript denotes the
source plotted in [3.6]-[5.8] versus [8.0]-[24] color diagram
(Figure 6; see Section 4.2).}

\end{deluxetable}

\clearpage

% Table 2

\begin{deluxetable}{lccccccc}
\tabletypesize{\tiny}
 \setlength{\tabcolsep}{0.01in}

\tablewidth{0pt} \tablecaption{Summary of the other datasets utilised in this work} \tablehead{Category & Datasets & (Un)Targeted &
Area covered & Angular resolution & Sensitivity$^a$ & Comments$^b$}
 \startdata

\textbf{OH maser }            & Caswell (1998)             & Untargeted &  $|b|<1^\circ$ \&        &  $\sim$ 7$''$ &  $\sim$ 0.12 Jy                 &  101 EGOs fell within the area  \\
                              &                            &            &  $l=312^\circ-356^\circ$ &               &                                 &   11 detected                    \\
                              &                            & Targeted   &  $l=230^\circ-13^\circ$  &  $\sim$ 7$''$ &  $\sim$ 0.12 Jy                 &  additional 3 EGOs were detected            \\
                              \\
\textbf{Class II maser}       & Caswell (2009)             & Targeted   &   $l=188^\circ-50^\circ$ &  $\sim$ 2$''$ &  ...                            &  $\sim$ 60 EGOs were detected   \\
                              & Cyganowski et al. (2009)   & Targeted   &   ...                    &  $\sim$ 2$''$ &  $\sim$ 0.1 Jy                  &  $\sim$ 20 EGOs were detected         \\
                              & Xu et al. (2009)           & Targeted   &   ...                    & a few arcsecs &  ...                            &  $\sim$ 30 EGOs were detected        \\
                              & Caswell et al. (2010)      & Untargeted &   $|b|<2^\circ$ \&       & a few arcsecs &  $\sim$ 0.2 Jy                  &  11 EGOs fell within the area,  \\
                              &                            &            &   $l=345^\circ-6^\circ$  &               &                                 &  8 were detected \\
                              & Green et al. (2010)        & Unargeted  &   $|b|<2^\circ$ \&       & a few arcsecs &  $\sim$ 0.2 Jy                  &  22 EGOs fell within the area,  \\
                              &                            &            &   $l=6^\circ-20^\circ$   &               &                                 &  16 were detected \\
                              & Titmarsh et al. (in prep.) & Targeted   &   ...                    &  $\sim$ 7$'$  &  $\sim$ 1.5 Jy                  &  searched $\sim$ 140 EGOs without    \\
                              &                            &            &                          &               &                                 &  observed in previous survey,        \\
                              &                            &            &                          &               &                                 &  $\sim$ 80 were not detected          \\
                              \\
\textbf{UC H{\sc ii} region } & Wood \& Churchwell (1989)  & Targeted   &  ...                     &  0.4$''$      &  $\sim$ 1 mJy/beam at 6 cm      & 2 EGOs were detected        \\
                              & Becker et al. (1994)       & Untargeted & $|b|<0.4^\circ$ \&       &  $\sim$ 4$''$ &  $\sim$ 7.5 mJy/beam at         & $\sim$ 40 EGOs fell within the area,     \\
                              &                            &            & $l=350^\circ-40^\circ$   &               &  field center, 5 GHz            & but only 4 were detected \\
                              & Kurtz et al. (1994)        & Targeted   &  ...                     &  $<$ 1$''$    &  $\sim$ 1.2 mJy/beam at 2 cm    & 1 EGO was detected       \\
                              &                            &            &                          &               &  $\sim$ 0.6 mJy/beam at 3.6 cm  &                          \\
                              & Walsh et al. (1998)        & Targeted   &  ...                     &  $\sim$ 1$''$ &  $\sim$ 3 mJy at 8.64 GHz       & 9 EGOs were detected     \\
                              &                            &            &                          &               &  $\sim$ 30 mJy at 6.67 GHz      &                          \\
                              & Cyganowski et al. (2009)   & Targeted   &  ...                     & $\sim$ 0.5$''$&  $\sim$ 3 mJy/beam at 44 GHz    & Among 19 surveyed EGOs, \\
                              &                            &            &                          &               &                                 & only 1 was detected \\
                              \\
\textbf{1.1 mm source}        & Rosolowsky et al. (2010)   & Untargeted & $|b|<0.4^\circ$          & 33$''$        & $\sim$ 0.1-0.2 Jy               & 63 EGOs fell within the area,   \\
                              &                            &            & $l=350^\circ-90^\circ$   &               &                                 & 54 were detected            \\

\enddata

\tablenotetext{a} {The sensitivities quoted here are uniformly set
to 3 $\sigma_{rms}$ for all surveys. For the Class II maser surveys
of Caswell et al. (2010) and Green et al. (2010), we quoted the
sensitivity from the subsequent ATCA observation for the Parkes MMB
survey.}

\tablenotetext{b} {Comments on the extent of overlap with our Morpa
surveyed EGOs, except for class II maser datasets that also include
51 EGOs listed in our previous work (Chen et al. 2009) but which
were not observed in our Mopra survey (see Table 6).}

\end{deluxetable}

%table 3

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.12in}
\renewcommand{\arraystretch}{0.98}
%\begin{landscape}

\begin{deluxetable}{lccccccccc}

\tablewidth{0pt} \tablecaption{Observed properties of 95 GHz class I
methanol maser sources detected.}
\tablehead{  &  \multicolumn{4}{c}{Gaussian Fit} & \\
\cline{2-5}
Source & $S$ & V$_{LSR}$ &  $\Delta V$ & $P$ & $\sigma_{rms}$ & S$_{int}$ & D & L$_{m}$ \\
 & (Jy km s$^{-1}$) & (km s$^{-1}$) & (km s$^{-1}$) & (Jy) & (Jy)  & (Jy km s$^{-1}$)  &  (kpc) & (10$^{-6}$ L$_{\odot}$) \\
 (1) & (2) & (3) & (4) & (5) & (6)& (7) & (8) & (9)}
\startdata

G10.29-0.13     &    10.43(0.92)   &     13.96(0.41)    &    8.41(0.88)    &   0.99   &    0.55   &  12.87   &   2.3   &  2.1    \\
                &     1.62(0.24)   &     14.31(0.03)    &    0.46(0.07)    &   2.82   &           &          &         &         \\
                &     0.82(0.18)   &     15.13(0.03)    &    0.28(0.07)    &   2.30   &           &          &         &         \\
G10.34-0.14     &    39.05(0.81)   &     12.24(0.05)    &    5.30(0.12)    &   6.92   &    0.62   &  69.21   &   2.3   &  11.5   \\
                &    30.16(0.26)   &     14.74(0.00)    &    0.45(0.00)    &   63.05  &           &          &         &         \\
G11.92-0.61     &    22.55(0.33)   &     33.94(0.01)    &    0.82(0.01)    &   25.70  &    0.62   &  69.51   &   3.8   &  31.5   \\
                &    28.63(0.45)   &     35.10(0.00)    &    0.52(0.01)    &   52.18  &           &          &         &         \\
                &    18.34(0.60)   &     36.26(0.02)    &    1.44(0.06)    &   11.95  &           &          &         &         \\
G12.20-0.03     &     1.93(0.28)   &     49.28(0.04)    &    0.59(0.11)    &   3.05   &    0.63   &  7.08    &   4.5   &  4.5    \\
                &     0.92(0.23)   &     49.96(0.03)    &    0.32(0.08)    &   2.69   &           &          &         &         \\
                &     1.26(0.43)   &     51.11(0.04)    &    0.47(0.12)    &   2.52   &           &          &         &         \\
                &     2.97(0.70)   &     52.36(0.23)    &    2.04(0.55)    &   1.37   &           &          &         &         \\
G12.42+0.50     &     0.58(0.24)   &     16.57(0.06)    &    0.42(0.16)    &   1.28   &    0.49   &  7.08    &   2.4   &  1.3    \\
                &     5.37(0.61)   &     17.98(0.07)    &    1.67(0.24)    &   3.01   &           &          &         &         \\
                &     1.14(0.45)   &     19.67(0.15)    &    0.99(0.33)    &   1.08   &           &          &         &         \\
G12.68-0.18     &     7.97(0.37)   &     55.25(0.06)    &    2.64(0.14)    &   2.84   &    0.45   &  7.97    &   4.7   &  5.5    \\
G12.91-0.03     &     2.55(0.29)   &     55.23(0.03)    &    0.77(0.08)    &   3.09   &    0.46   &  9.76    &   4.8   &  7.0    \\
                &     6.50(0.46)   &     57.02(0.05)    &    1.82(0.17)    &   3.34   &           &          &         &         \\
                &     0.71(0.20)   &     58.47(0.04)    &    0.39(0.10)    &   1.73   &           &          &         &         \\
G12.91-0.26     &    15.63(0.76)   &     36.99(0.09)    &    3.57(0.23)    &   4.12   &    0.53   &  19.55   &   3.8   &  8.8    \\
                &     1.52(0.22)   &     36.58(0.02)    &    0.35(0.05)    &   4.01   &           &          &         &         \\
                &     2.40(0.54)   &     39.42(0.05)    &    0.96(0.16)    &   2.34   &           &          &         &         \\
G14.63-0.58     &     0.54(0.14)   &     16.88(0.04)    &    0.30(0.09)    &   1.68   &    0.46   &  14.04   &   2.2   &  2.1    \\
                &     8.99(3.27)   &     18.46(0.21)    &    1.24(0.24)    &   6.83   &           &          &         &         \\
                &     4.50(0.83)   &     18.72(0.01)    &    0.37(0.03)    &   11.40  &           &          &         &         \\
IRDC18223-3     &     3.32(0.82)   &     45.55(0.70)    &    6.25(1.87)    &   0.50   &    0.60   &  6.32    &   3.6   &  2.6    \\
                &     1.36(0.41)   &     44.83(0.09)    &    0.73(0.23)    &   1.75   &           &          &         &         \\
                &     1.65(0.33)   &     45.65(0.04)    &    0.50(0.10)    &   3.11   &           &          &         &         \\
G18.67+0.03     &     3.12(0.28)   &     80.08(0.06)    &    1.15(0.12)    &   2.16   &    0.49   &  3.61    &   5.1   &  2.9    \\
                &     0.49(0.17)   &     82.53(0.09)    &    0.43(0.17)    &   0.91   &           &          &         &         \\
G18.89-0.47     &    16.30(0.62)   &     64.75(0.01)    &    1.02(0.04)    &   12.75  &    0.62   &  46.53   &   4.5   &  29.5   \\
                &    14.64(0.41)   &     66.01(0.01)    &    0.52(0.01)    &   22.57  &           &          &         &         \\
                &     2.78(0.34)   &     66.85(0.02)    &    0.44(0.05)    &   5.04   &           &          &         &         \\
                &    12.81(1.13)   &     66.59(0.30)    &    6.34(0.59)    &   1.61   &           &          &         &         \\
G19.01-0.03     &    12.99(0.84)   &     59.26(0.14)    &    4.70(0.36)    &   2.59   &    0.60   &  20.46   &   4.2   &  11.3   \\
                &     3.42(0.95)   &     59.28(0.09)    &    0.73(0.17)    &   4.42   &           &          &         &         \\
                &     3.10(0.86)   &     59.88(0.04)    &    0.50(0.07)    &   5.78   &           &          &         &         \\
                &     0.94(0.26)   &     61.89(0.05)    &    0.46(0.12)    &   1.93   &           &          &         &         \\
G19.36-0.03     &    22.96(1.14)   &     26.61(0.05)    &    3.83(0.18)    &   5.63   &    0.49   &  68.67   &   2.5   &  13.5   \\
                &    32.40(0.95)   &     26.48(0.01)    &    1.07(0.02)    &   28.41  &           &          &         &         \\
                &    13.32(0.45)   &     27.59(0.01)    &    0.66(0.02)    &   18.95  &           &          &         &         \\
G19.88-0.53     &     8.11(0.80)   &     41.49(0.11)    &    2.31(0.26)    &   3.30   &    0.62   &  70.77   &   3.4   &  25.6   \\
                &    30.06(3.20)   &     43.34(0.03)    &    0.91(0.04)    &   31.03  &           &          &         &         \\
                &    26.75(3.24)   &     44.20(0.10)    &    1.29(0.14)    &   19.40  &           &          &         &         \\
                &     1.37(0.47)   &     45.45(0.03)    &    0.37(0.09)    &   3.49   &           &          &         &         \\
                &     3.32(0.54)   &     46.23(0.08)    &    1.03(0.20)    &   3.04   &           &          &         &         \\
                &     1.16(0.26)   &     47.77(0.07)    &    0.64(0.17)    &   1.71   &           &          &         &         \\
G22.04+0.22     &    20.41(1.87)   &     50.61(0.04)    &    1.04(0.06)    &   15.63  &    0.75   &  57.90   &   3.7   &  24.8   \\
                &    13.29(1.60)   &     51.57(0.01)    &    0.51(0.04)    &   20.96  &           &          &         &         \\
                &     7.07(1.82)   &     52.33(0.04)    &    1.29(0.04)    &   4.36   &           &          &         &         \\
                &     4.10(1.14)   &     54.03(0.10)    &    0.85(0.17)    &   3.86   &           &          &         &         \\
                &    13.03(2.12)   &     55.63(0.72)    &    7.40(0.97)    &   1.41   &           &          &         &         \\
G23.82+0.38     &     7.25(0.70)   &     73.35(0.19)    &    3.99(0.41)    &   1.71   &    0.58   &  9.67    &   4.6   &  6.4    \\
                &     2.43(0.35)   &     75.36(0.03)    &    0.67(0.08)    &   3.41   &           &          &         &         \\
G23.96-0.11     &     0.85(0.29)   &     70.82(0.13)    &    0.79(0.33)    &   1.01   &    0.54   &  9.11    &   4.5   &  5.8    \\
                &     0.73(0.28)   &     71.83(0.10)    &    0.60(0.27)    &   1.14   &           &          &         &         \\
                &     5.91(0.47)   &     73.05(0.02)    &    0.81(0.06)    &   6.85   &           &          &         &         \\
                &     1.62(0.49)   &     74.30(0.17)    &    1.21(0.41)    &   1.26   &           &          &         &         \\
G24.00-0.10     &     1.26(0.61)   &     69.28(0.18)    &    0.99(0.40)    &   1.21   &    0.58   &  3.42    &   4.4   &  2.1    \\
                &     2.16(0.73)   &     71.05(0.30)    &    1.89(0.76)    &   1.07   &           &          &         &         \\
G24.11-0.17     &     3.43(0.66)   &     82.05(0.26)    &    2.73(0.60)    &   1.18   &    0.64   &  3.43    &   4.9   &  2.6    \\
G24.33+0.14     &    24.13(0.71)   &    113.32(0.00)    &    0.67(0.01)    &   33.67  &    0.66   &  95.70   &   6.2   &  115.3  \\
                &    63.13(0.89)   &    114.04(0.02)    &    2.23(0.03)    &   26.63  &           &          &         &         \\
                &     8.45(0.51)   &    116.32(0.03)    &    1.06(0.06)    &   7.47   &           &          &         &         \\
G24.63+0.15     &     1.49(0.26)   &     50.89(0.05)    &    0.60(0.11)    &   2.32   &    0.54   &  3.93    &   3.5   &  1.5    \\
                &     0.69(0.30)   &     51.95(0.03)    &    0.31(0.11)    &   2.05   &           &          &         &         \\
                &     1.76(0.58)   &     52.75(0.27)    &    1.64(0.57)    &   1.01   &           &          &         &         \\
G24.94+0.07     &     1.50(0.64)   &     40.55(0.12)    &    0.71(0.20)    &   2.00   &    0.46   &  7.66    &   3.0   &  2.2    \\
                &     3.73(0.94)   &     41.50(0.06)    &    0.96(0.25)    &   3.66   &           &          &         &         \\
                &     0.52(0.29)   &     42.25(0.04)    &    0.29(0.12)    &   1.67   &           &          &         &         \\
                &     1.90(0.52)   &     43.18(0.22)    &    1.66(0.53)    &   1.08   &           &          &         &         \\
G25.27-0.43     &     0.98(0.32)   &     58.85(0.06)    &    0.54(0.14)    &   1.71   &    0.47   &  6.73    &   3.9   &  3.2    \\
                &     5.40(0.45)   &     59.87(0.03)    &    1.09(0.12)    &   4.67   &           &          &         &         \\
                &     0.35(0.17)   &     60.77(0.04)    &    0.26(0.11)    &   1.29   &           &          &         &         \\
G25.38-0.15     &     2.74(0.41)   &     93.68(0.02)    &    0.60(0.07)    &   4.27   &    0.48   &  14.64   &   5.4   &  13.4   \\
                &     6.40(0.99)   &     94.67(0.23)    &    2.39(0.35)    &   2.51   &           &          &         &         \\
                &     0.22(0.10)   &     95.06(0.06)    &    0.24(0.18)    &   0.88   &           &          &         &         \\
                &     0.45(0.19)   &     95.74(0.05)    &    0.29(0.16)    &   1.47   &           &          &         &         \\
                &     0.83(0.45)   &     96.22(0.06)    &    0.35(0.15)    &   2.21   &           &          &         &         \\
                &     1.33(0.25)   &     96.74(0.06)    &    0.47(0.25)    &   2.67   &           &          &         &         \\
                &     0.80(0.33)   &     97.29(0.12)    &    0.46(0.23)    &   1.65   &           &          &         &         \\
                &     1.86(0.41)   &     99.01(0.22)    &    2.12(0.57)    &   0.83   &           &          &         &         \\
G27.97-0.47     &     5.10(0.44)   &     45.14(0.06)    &    1.61(0.13)    &   2.98   &    0.49   &  6.83    &   3.1   &  2.1    \\
                &     1.73(0.34)   &     45.42(0.02)    &    0.42(0.06)    &   3.87   &           &          &         &         \\
G34.26+0.15     &    35.17(1.77)   &     58.04(0.06)    &    2.52(0.12)    &   13.13  &    0.73   &  64.20   &   3.9   &  30.6   \\
                &     1.25(0.28)   &     58.89(0.09)    &    0.39(0.18)    &   2.99   &           &          &         &         \\
                &     4.25(1.90)   &     59.40(0.06)    &    0.62(0.24)    &   6.46   &           &          &         &         \\
                &     9.89(1.98)   &     60.31(0.03)    &    0.80(0.16)    &   11.56  &           &          &         &         \\
                &     8.27(1.20)   &     60.96(0.01)    &    0.41(0.03)    &   18.84  &           &          &         &         \\
                &     2.14(0.66)   &     61.61(0.08)    &    0.66(0.20)    &   3.06   &           &          &         &         \\
                &     3.23(0.68)   &     63.50(0.23)    &    2.29(0.59)    &   1.32   &           &          &         &         \\
G34.28+0.18     &     3.40(0.54)   &     54.84(0.09)    &    1.21(0.20)    &   2.64   &    0.48   &  24.72   &   3.6   &  10.0   \\
                &    11.43(0.50)   &     55.75(0.01)    &    0.55(0.02)    &   19.50  &           &          &         &         \\
                &     8.22(0.27)   &     56.48(0.01)    &    0.42(0.01)    &   18.35  &           &          &         &         \\
                &     1.68(0.25)   &     57.16(0.04)    &    0.60(0.11)    &   2.63   &           &          &         &         \\
G34.39+0.22     &     6.54(2.51)   &     57.15(0.33)    &    2.26(0.81)    &   2.72   &    0.48   &  11.95   &   3.7   &  5.1    \\
                &     1.87(0.95)   &     58.28(0.06)    &    0.81(0.28)    &   2.15   &           &          &         &         \\
                &     3.55(0.73)   &     60.00(0.15)    &    1.61(0.26)    &   2.06   &           &          &         &         \\
G34.41+0.24     &     3.90(1.18)   &     55.89(0.13)    &    1.38(0.23)    &   2.66   &    0.49   &  43.05   &   3.7   &  18.5   \\
                &    13.09(1.65)   &     57.78(0.06)    &    2.03(0.27)    &   6.06   &           &          &         &         \\
                &     1.85(0.69)   &     59.49(0.07)    &    0.87(0.20)    &   1.99   &           &          &         &         \\
                &    24.22(1.26)   &     58.18(0.16)    &    8.77(0.46)    &   2.59   &           &          &         &         \\
G35.04-0.47     &     0.54(0.18)   &     50.81(0.05)    &    0.36(0.12)    &   1.43   &    0.47   &  4.27    &   3.4   &  1.5    \\
                &     1.95(0.31)   &     51.54(0.04)    &    0.64(0.11)    &   2.84   &           &          &         &         \\
                &     1.13(0.54)   &     52.77(0.17)    &    1.04(0.60)    &   1.02   &           &          &         &         \\
                &     0.65(0.38)   &     53.74(0.12)    &    0.57(0.25)    &   1.07   &           &          &         &         \\
G35.13-0.74     &    19.70(1.22)   &     33.81(0.16)    &    5.93(0.30)    &   3.12   &    0.53   &  38.11   &   2.5   &  7.5    \\
                &     2.94(0.57)   &     33.41(0.04)    &    0.57(0.08)    &   4.80   &           &          &         &         \\
                &     4.25(1.53)   &     34.39(0.10)    &    0.94(0.35)    &   4.25   &           &          &         &         \\
                &     1.99(0.71)   &     35.00(0.03)    &    0.41(0.10)    &   4.60   &           &          &         &         \\
                &     5.40(0.84)   &     35.64(0.03)    &    0.77(0.13)    &   6.58   &           &          &         &         \\
                &     3.83(0.49)   &     36.59(0.03)    &    0.65(0.07)    &   5.55   &           &          &         &         \\
G35.20-0.74     &     5.18(0.98)   &     32.15(0.17)    &    1.87(0.35)    &   2.60   &    0.58   &  41.65   &   2.5   &  8.2    \\
                &    11.18(1.93)   &     33.90(0.06)    &    1.24(0.14)    &   8.49   &           &          &         &         \\
                &     1.96(0.38)   &     34.87(0.01)    &    0.30(0.04)    &   6.17   &           &          &         &         \\
                &    23.33(1.73)   &     35.37(0.05)    &    1.47(0.08)    &   14.90  &           &          &         &         \\
G35.79-0.17     &     1.43(0.36)   &     59.92(0.02)    &    0.36(0.07)    &   3.73   &    0.66   &  19.21   &   3.9   &  9.2    \\
                &     1.34(0.79)   &     60.87(0.08)    &    0.66(0.23)    &   1.91   &           &          &         &         \\
                &     3.17(1.55)   &     62.16(0.09)    &    1.18(0.30)    &   2.53   &           &          &         &         \\
                &    12.48(2.32)   &     61.52(0.20)    &    4.33(0.70)    &   2.71   &           &          &         &         \\
                &     0.79(0.41)   &     64.65(0.11)    &    0.66(0.30)    &   1.12   &           &          &         &         \\
G39.10+0.49     &     1.10(0.24)   &     21.59(0.04)    &    0.47(0.10)    &   2.21   &    0.58   &  17.26   &   2.0   &  2.2    \\
                &     5.47(0.82)   &     23.12(0.37)    &    4.67(0.82)    &   1.10   &           &          &         &         \\
                &    10.69(0.47)   &     26.31(0.01)    &    1.02(0.04)    &   9.80   &           &          &         &         \\
G39.39-0.14     &     2.15(0.59)   &     65.62(0.31)    &    2.23(0.56)    &   0.91   &    0.57   &  3.90    &   4.5   &  2.5    \\
                &     0.66(0.46)   &     65.97(0.11)    &    0.38(0.23)    &   1.61   &           &          &         &         \\
                &     1.09(0.45)   &     66.42(0.06)    &    0.38(0.13)    &   2.71   &           &          &         &         \\
G40.28-0.22     &    30.10(0.54)   &     72.77(0.00)    &    0.53(0.01)    &   53.21  &    0.48   &  124.20  &   5.3   &  109.4  \\
                &    79.45(0.66)   &     73.31(0.01)    &    1.57(0.01)    &   47.61  &           &          &         &         \\
                &    14.64(0.29)   &     75.27(0.01)    &    0.93(0.02)    &   14.84  &           &          &         &         \\
G40.60-0.72     &     1.37(0.43)   &     62.98(0.04)    &    0.55(0.12)    &   2.32   &    0.49   &  20.37   &   4.5   &  12.9   \\
                &     8.97(1.06)   &     64.21(0.02)    &    0.97(0.06)    &   8.72   &           &          &         &         \\
                &    10.03(1.41)   &     64.52(0.15)    &    2.91(0.23)    &   3.24   &           &          &         &         \\
G45.80-0.36     &     8.22(0.41)   &     58.06(0.06)    &    2.45(0.15)    &   3.15   &    0.48   &  9.89    &   4.8   &  7.1    \\
                &     0.47(0.17)   &     59.96(0.05)    &    0.33(0.12)    &   1.34   &           &          &         &         \\
                &     1.20(0.21)   &     60.85(0.05)    &    0.67(0.13)    &   1.67   &           &          &         &         \\
G49.07-0.33     &     1.72(0.23)   &     61.43(0.06)    &    0.86(0.13)    &   1.88   &    0.51   &  2.93    &   5.0   &  2.3    \\
                &     1.21(0.25)   &     69.50(0.10)    &    1.02(0.24)    &   1.12   &           &          &         &         \\
G54.45+1.01     &     2.04(0.41)   &     36.90(0.06)    &    0.61(0.13)    &   3.13   &    0.64   &  3.20    &   4.0   &  1.6    \\
                &     1.17(0.37)   &     39.13(0.09)    &    0.50(0.15)    &   2.17   &           &          &         &         \\
G59.79+0.63     &     1.66(0.31)   &     27.62(0.06)    &    0.66(0.14)    &   2.37   &    0.76   &  29.35   &   4.0   &  14.7   \\
                &    11.31(0.36)   &     30.89(0.01)    &    0.55(0.02)    &   19.29  &           &          &         &         \\
                &    16.38(1.01)   &     33.53(0.16)    &    5.33(0.37)    &   2.89   &           &          &         &         \\
G305.48-0.10    &     6.28(0.57)   &    -38.23(0.11)    &    2.53(0.27)    &   2.33   &    0.72   &  7.05    &   4.6   &  4.7    \\
                &     0.77(0.20)   &    -35.86(0.03)    &    0.28(0.08)    &   2.58   &           &          &         &         \\
G305.52+0.76    &     1.50(0.46)   &    -29.91(0.13)    &    1.01(0.29)    &   1.40   &    0.61   &  6.04    &   2.8   &  1.5    \\
                &     4.54(0.55)   &    -28.09(0.10)    &    1.79(0.26)    &   2.38   &           &          &         &         \\
G305.80-0.24    &     4.65(1.02)   &    -34.21(0.21)    &    2.00(0.46)    &   2.18   &    0.69   &  13.56   &   3.2   &  4.4    \\
                &     4.40(1.48)   &    -32.17(0.12)    &    1.37(0.44)    &   3.02   &           &          &         &         \\
                &     1.29(0.90)   &    -31.01(0.13)    &    0.71(0.35)    &   1.71   &           &          &         &         \\
                &     0.97(0.28)   &    -30.24(0.04)    &    0.34(0.10)    &   2.68   &           &          &         &         \\
                &     2.25(0.51)   &    -28.32(0.21)    &    1.98(0.53)    &   1.07   &           &          &         &         \\
G305.82-0.11    &     0.62(0.29)   &    -44.34(0.17)    &    0.79(0.40)    &   0.74   &    0.62   &  11.17   &   4.4   &  6.8    \\
                &     7.69(1.09)   &    -41.12(0.19)    &    2.79(0.42)    &   2.59   &           &          &         &         \\
                &     2.48(0.77)   &    -39.51(0.05)    &    0.84(0.17)    &   2.77   &           &          &         &         \\
                &     0.38(0.18)   &    -38.69(0.05)    &    0.23(0.11)    &   1.52   &           &          &         &         \\
G305.89+0.02    &     7.56(0.87)   &    -34.93(0.07)    &    1.23(0.13)    &   5.78   &    0.59   &  16.89   &   3.4   &  6.1    \\
                &     7.07(0.93)   &    -33.70(0.04)    &    0.96(0.11)    &   6.94   &           &          &         &         \\
                &     1.11(0.30)   &    -32.63(0.06)    &    0.52(0.14)    &   2.00   &           &          &         &         \\
                &     1.14(0.22)   &    -31.47(0.05)    &    0.57(0.13)    &   1.90   &           &          &         &         \\
G309.91+0.32    &    22.81(0.65)   &    -61.20(0.01)    &    0.64(0.02)    &   33.63  &    0.72   &  31.81   &   5.0   &  24.9   \\
                &     3.74(0.78)   &    -60.43(0.05)    &    0.68(0.13)    &   5.20   &           &          &         &         \\
                &     5.26(0.49)   &    -59.14(0.05)    &    1.17(0.13)    &   4.22   &           &          &         &         \\
G310.15+0.76    &     1.04(0.23)   &    -58.42(0.04)    &    0.40(0.10)    &   2.42   &    0.62   &  19.45   &   5.0   &  15.2   \\
                &     3.44(0.29)   &    -57.61(0.03)    &    0.67(0.07)    &   4.82   &           &          &         &         \\
                &     2.71(0.29)   &    -56.47(0.02)    &    0.51(0.05)    &   5.02   &           &          &         &         \\
                &     8.93(0.50)   &    -55.33(0.02)    &    1.08(0.07)    &   7.74   &           &          &         &         \\
                &     3.34(0.49)   &    -53.42(0.11)    &    1.59(0.28)    &   1.97   &           &          &         &         \\
G310.38-0.30    &     0.83(0.22)   &    -55.09(0.07)    &    0.52(0.17)    &   1.50   &    0.56   &  8.41    &   5.2   &  7.1    \\
                &     4.03(0.39)   &    -54.33(0.01)    &    0.41(0.03)    &   9.22   &           &          &         &         \\
                &     3.55(0.45)   &    -53.55(0.06)    &    0.96(0.14)    &   3.46   &           &          &         &         \\
G311.04+0.69    &     0.90(0.15)   &     24.66(0.03)    &    0.38(0.07)    &   2.21   &    0.50   &  0.90    &   12.7  &  4.5    \\
G311.51-0.45    &     2.98(0.70)   &    -50.91(0.21)    &    1.88(0.50)    &   1.49   &    0.61   &  2.98    &   4.6   &  2.0    \\
G313.76-0.86    &     7.49(0.85)   &    -50.55(0.01)    &    0.54(0.04)    &   12.94  &    0.70   &  36.28   &   4.0   &  18.2   \\
                &     8.81(2.01)   &    -49.78(0.11)    &    1.67(0.24)    &   4.95   &           &          &         &         \\
                &    17.59(1.78)   &    -49.80(0.21)    &    6.70(0.64)    &   2.47   &           &          &         &         \\
                &     0.51(0.22)   &    -47.45(0.04)    &    0.25(0.11)    &   1.91   &           &          &         &         \\
                &     1.88(0.26)   &    -46.69(0.02)    &    0.36(0.05)    &   4.84   &           &          &         &         \\
G317.87-0.15    &     2.09(0.63)   &    -42.36(0.14)    &    1.27(0.38)    &   1.55   &    0.64   &  15.75   &   3.0   &  4.4    \\
                &     0.95(0.32)   &    -41.40(0.03)    &    0.34(0.09)    &   2.65   &           &          &         &         \\
                &     2.60(0.72)   &    -40.19(0.13)    &    1.50(0.38)    &   1.63   &           &          &         &         \\
                &    10.11(1.33)   &    -39.80(0.58)    &    9.88(1.42)    &   0.96   &           &          &         &         \\
G317.88-0.25    &     1.63(0.39)   &    -38.63(0.10)    &    0.87(0.24)    &   1.76   &    0.50   &  13.15   &   2.6   &  2.8    \\
                &     0.81(0.41)   &    -37.86(0.06)    &    0.44(0.16)    &   1.73   &           &          &         &         \\
                &     5.29(0.49)   &    -36.88(0.03)    &    1.00(0.11)    &   4.96   &           &          &         &         \\
                &     5.41(0.39)   &    -35.53(0.03)    &    0.98(0.08)    &   5.17   &           &          &         &         \\
G320.23-0.28    &     0.52(0.23)   &    -67.28(0.05)    &    0.32(0.14)    &   1.52   &    0.62   &  7.61    &   4.6   &  5.0    \\
                &     1.49(0.28)   &    -66.03(0.02)    &    0.36(0.06)    &   3.91   &           &          &         &         \\
                &     5.15(0.65)   &    -65.60(0.14)    &    2.40(0.36)    &   2.02   &           &          &         &         \\
                &     0.45(0.20)   &    -63.78(0.05)    &    0.29(0.13)    &   1.48   &           &          &         &         \\
G321.94-0.01    &     0.86(0.33)   &    -35.35(0.03)    &    0.26(0.09)    &   3.14   &    0.85   &  35.35   &   2.4   &  6.4    \\
                &     9.07(1.53)   &    -34.19(0.10)    &    1.52(0.28)    &   5.62   &           &          &         &         \\
                &     0.94(0.34)   &    -33.37(0.05)    &    0.35(0.16)    &   2.52   &           &          &         &         \\
                &    19.05(2.20)   &    -32.41(0.03)    &    1.24(0.08)    &   14.42  &           &          &         &         \\
                &     5.43(2.50)   &    -30.50(0.77)    &    3.40(1.44)    &   1.50   &           &          &         &         \\
G324.19+0.41    &     2.96(0.34)   &    -52.48(0.06)    &    1.18(0.17)    &   2.35   &    0.56   &  3.65    &   3.5   &  1.4    \\
                &     0.70(0.21)   &    -51.41(0.04)    &    0.34(0.10)    &   1.93   &           &          &         &         \\
G326.32-0.39    &    24.40(0.79)   &    -72.48(0.04)    &    3.31(0.12)    &   6.92   &    0.59   &  35.14   &   4.5   &  22.3   \\
                &     2.04(0.31)   &    -73.08(0.02)    &    0.39(0.05)    &   4.86   &           &          &         &         \\
                &     7.72(0.49)   &    -72.43(0.01)    &    0.55(0.03)    &   13.18  &           &          &         &         \\
                &     0.72(0.20)   &    -71.33(0.03)    &    0.26(0.07)    &   2.61   &           &          &         &         \\
                &     0.25(0.15)   &    -69.96(0.05)    &    0.20(0.14)    &   1.17   &           &          &         &         \\
G326.41+0.93    &     1.73(0.37)   &    -44.41(0.16)    &    1.56(0.38)    &   1.04   &    0.56   &  9.80    &   2.8   &  2.4    \\
                &     8.07(0.49)   &    -40.82(0.08)    &    2.85(0.21)    &   2.66   &           &          &         &         \\
G326.61+0.80    &     9.09(0.65)   &    -37.72(0.11)    &    4.04(0.35)    &   2.11   &    0.48   &  11.48   &   2.7   &  2.6    \\
                &     1.63(0.48)   &    -37.92(0.06)    &    0.86(0.20)    &   1.79   &           &          &         &         \\
                &     0.76(0.22)   &    -37.03(0.04)    &    0.39(0.10)    &   1.85   &           &          &         &         \\
G326.92-0.31    &     1.61(1.12)   &    -46.76(0.58)    &    1.68(1.06)    &   0.90   &    0.53   &  4.19    &   3.1   &  1.3    \\
                &     1.45(0.91)   &    -45.81(0.05)    &    0.64(0.21)    &   2.12   &           &          &         &         \\
                &     1.13(0.26)   &    -44.65(0.07)    &    0.70(0.17)    &   1.53   &           &          &         &         \\
G326.97-0.03    &     1.71(0.37)   &    -61.29(0.06)    &    0.62(0.13)    &   2.58   &    0.52   &  8.86    &   3.9   &  4.2    \\
                &     2.31(0.47)   &    -60.40(0.06)    &    0.78(0.17)    &   2.80   &           &          &         &         \\
                &     3.11(0.40)   &    -58.78(0.08)    &    1.43(0.23)    &   2.04   &           &          &         &         \\
                &     0.74(0.17)   &    -57.27(0.04)    &    0.37(0.10)    &   1.85   &           &          &         &         \\
                &     0.99(0.25)   &    -55.16(0.12)    &    0.96(0.28)    &   0.97   &           &          &         &         \\
G327.57-0.85    &    13.76(0.35)   &    -37.04(0.00)    &    0.52(0.01)    &   24.96  &    0.67   &  24.28   &   2.6   &  5.1    \\
                &    10.51(0.71)   &    -35.95(0.11)    &    3.14(0.21)    &   3.14   &           &          &         &         \\
G327.72-0.38    &     1.63(0.27)   &    -73.31(0.06)    &    0.73(0.14)    &   2.10   &    0.64   &  1.63    &   4.5   &  1.0    \\
G327.89+0.15    &     1.84(0.22)   &    -92.76(0.04)    &    0.60(0.09)    &   2.87   &    0.56   &  8.66    &   5.5   &  8.2    \\
                &     0.63(0.23)   &    -91.81(0.06)    &    0.42(0.16)    &   1.40   &           &          &         &         \\
                &     6.19(0.38)   &    -90.49(0.04)    &    1.40(0.11)    &   4.14   &           &          &         &         \\
G328.16+0.59    &     1.85(0.19)   &    -93.03(0.02)    &    0.47(0.05)    &   3.72   &    0.57   &  1.85    &   5.7   &  1.9    \\
G328.55+0.27    &    33.39(0.32)   &    -59.45(0.00)    &    0.82(0.01)    &   38.03  &    0.67   &  35.70   &   3.8   &  16.2   \\
                &     2.31(0.22)   &    -58.48(0.02)    &    0.36(0.04)    &   6.12   &           &          &         &        \\
G329.16-0.29    &     4.21(0.41)   &    -49.99(0.07)    &    1.42(0.16)    &   2.79   &    0.56   &  5.53    &   3.3   &  1.9    \\
                &     1.32(0.40)   &    -48.04(0.18)    &    1.27(0.44)    &   0.97   &           &          &         &         \\
G329.47+0.52    &     2.18(0.81)   &    -68.84(0.29)    &    1.72(0.59)    &   1.19   &    0.57   &  5.89    &   14.6  &  39.4   \\
                &     3.71(0.81)   &    -66.73(0.18)    &    1.81(0.39)    &   1.92   &           &          &         &         \\
G330.88-0.37    &    38.02(1.38)   &    -61.20(0.15)    &    8.20(0.32)    &   4.36   &    0.90   &  45.38   &   3.8   &  20.5   \\
                &     7.35(0.41)   &    -57.92(0.01)    &    0.64(0.04)    &   10.86  &           &          &         &         \\
G331.37-0.40    &     2.57(0.22)   &    -64.91(0.03)    &    0.66(0.06)    &   3.67   &    0.55   &  2.57    &   4.1   &  1.4    \\
G331.62+0.53    &     1.97(0.65)   &    -53.10(0.32)    &    2.04(0.79)    &   0.90   &    0.59   &  3.68    &   3.5   &  1.4    \\
                &     0.81(0.32)   &    -51.91(0.04)    &    0.38(0.12)    &   2.03   &           &          &         &         \\
                &     0.89(0.33)   &    -50.72(0.15)    &    0.92(0.36)    &   0.91   &           &          &         &         \\
G331.71+0.58    &    50.84(0.28)   &    -68.07(0.00)    &    0.92(0.01)    &   52.12  &    0.49   &  67.70   &   4.3   &  39.2   \\
                &    16.86(0.38)   &    -66.03(0.02)    &    1.82(0.05)    &   8.71   &           &          &         &         \\
G331.71+0.60    &     3.36(0.57)   &    -68.23(0.03)    &    0.56(0.07)    &   5.66   &    0.59   &  21.83   &   4.3   &  12.7   \\
                &     3.32(0.84)   &    -67.39(0.05)    &    0.77(0.20)    &   4.04   &           &          &         &         \\
                &     1.72(0.59)   &    -66.48(0.06)    &    0.59(0.16)    &   2.75   &           &          &         &         \\
                &     1.57(0.78)   &    -65.36(0.12)    &    1.03(0.38)    &   1.43   &           &          &         &         \\
                &    11.86(1.70)   &    -66.89(0.22)    &    5.74(0.73)    &   1.94   &           &          &         &         \\
G332.28-0.55    &    12.77(0.71)   &    -53.11(0.11)    &    4.74(0.32)    &   2.53   &    0.54   &  88.89   &   3.6   &  36.1   \\
                &     5.25(0.31)   &    -52.37(0.01)    &    0.57(0.03)    &   8.59   &           &          &         &         \\
                &    70.88(0.31)   &    -53.29(0.00)    &    0.56(0.00)    &   119.32 &           &          &         &         \\
G332.35-0.12    &     3.97(0.48)   &    -50.16(0.04)    &    0.68(0.09)    &   5.45   &    0.56   &  5.79    &   3.4   &  2.1    \\
                &     1.14(0.44)   &    -49.61(0.04)    &    0.35(0.09)    &   3.10   &           &          &         &         \\
                &     0.68(0.17)   &    -49.08(0.04)    &    0.30(0.09)    &   2.11   &           &          &         &         \\
G332.36+0.60    &     3.56(0.35)   &    -43.10(0.02)    &    0.50(0.05)    &   6.64   &    0.75   &  12.97   &   3.1   &  3.9    \\
                &     9.41(0.81)   &    -42.11(0.17)    &    3.89(0.35)    &   2.27   &           &          &         &         \\
G332.58+0.15    &     1.04(0.32)   &    -42.29(0.07)    &    0.44(0.29)    &   2.23   &    0.54   &  1.04    &   3.0   &  0.3    \\
G332.81-0.70    &     9.83(0.20)   &    -53.51(0.00)    &    0.50(0.01)    &   18.48  &    0.55   &  24.15   &   3.6   &  9.8    \\
                &     5.79(1.75)   &    -52.59(0.05)    &    0.50(0.06)    &   10.86  &           &          &         &         \\
                &     5.25(2.17)   &    -52.07(0.08)    &    0.63(0.19)    &   7.83   &           &          &         &         \\
                &     3.28(0.67)   &    -51.21(0.08)    &    0.80(0.15)    &   3.84   &           &          &         &         \\
G332.91-0.55    &     1.43(0.35)   &    -56.23(0.11)    &    0.95(0.29)    &   1.42   &    0.62   &  2.90    &   3.7   &  1.2    \\
                &     0.87(0.23)   &    -55.37(0.03)    &    0.31(0.08)    &   2.64   &           &          &         &         \\
                &     0.60(0.20)   &    -54.69(0.07)    &    0.42(0.16)    &   1.35   &           &          &         &         \\
G333.32+0.10    &     1.68(0.40)   &    -49.35(0.12)    &    1.12(0.29)    &   1.41   &    0.62   &  13.63   &   3.3   &  4.7    \\
                &     5.91(0.53)   &    -47.19(0.07)    &    1.82(0.21)    &   3.06   &           &          &         &         \\
                &     5.40(0.43)   &    -44.30(0.06)    &    1.66(0.16)    &   3.06   &           &          &         &         \\
                &     0.63(0.18)   &    -42.25(0.05)    &    0.37(0.12)    &   1.60   &           &          &         &         \\
G335.59-0.30    &     2.07(0.40)   &    -47.34(0.10)    &    1.14(0.24)    &   1.71   &    0.52   &  6.04    &   3.3   &  2.1    \\
                &     1.11(0.62)   &    -46.06(0.08)    &    0.65(0.23)    &   1.61   &           &          &         &         \\
                &     1.09(0.47)   &    -45.23(0.04)    &    0.43(0.12)    &   2.39   &           &          &         &         \\
                &     1.76(1.29)   &    -44.36(0.89)    &    2.45(1.66)    &   0.68   &           &          &         &         \\
G336.02-0.83    &    62.43(0.39)   &    -48.43(0.00)    &    0.87(0.01)    &   67.77  &    0.53   &  97.07   &   3.5   &  37.3   \\
                &    34.64(0.90)   &    -47.17(0.09)    &    6.96(0.20)    &   4.68   &           &          &         &         \\
G336.03-0.82    &     3.71(0.79)   &    -46.24(0.08)    &    0.75(0.15)    &   4.66   &    0.64   &  6.17    &   3.3   &  2.1    \\
                &     1.29(0.76)   &    -45.61(0.09)    &    0.50(0.17)    &   2.44   &           &          &         &         \\
                &     1.17(0.26)   &    -44.15(0.08)    &    0.72(0.19)    &   1.52   &           &          &         &         \\
G336.96-0.98    &     0.62(0.23)   &    -45.31(0.05)    &    0.32(0.11)    &   1.85   &    0.59   &  6.72    &   3.3   &  2.3    \\
                &     3.19(0.62)   &    -44.49(0.06)    &    0.81(0.18)    &   3.72   &           &          &         &         \\
                &     2.16(0.59)   &    -43.64(0.05)    &    0.59(0.14)    &   3.45   &           &          &         &         \\
                &     0.74(0.34)   &    -42.63(0.17)    &    0.80(0.44)    &   0.87   &           &          &         &         \\
G337.30-0.87    &     2.75(0.32)   &    -94.03(0.07)    &    1.31(0.18)    &   1.97   &    0.58   &  2.75    &   5.4   &  2.5    \\
G338.32-0.41    &     0.40(0.16)   &    -39.11(0.06)    &    0.32(0.14)    &   1.18   &    0.44   &  5.36    &   3.1   &  1.6    \\
                &     2.52(0.22)   &    -38.56(0.01)    &    0.43(0.04)    &   5.56   &           &          &         &         \\
                &     2.43(0.25)   &    -37.57(0.05)    &    0.96(0.12)    &   2.38   &           &          &         &         \\
G339.58-0.13    &     6.90(1.84)   &    -34.53(0.25)    &    1.93(0.40)    &   3.36   &    0.54   &  27.31   &   2.8   &  6.7    \\
                &     2.40(1.20)   &    -33.73(0.05)    &    0.64(0.15)    &   3.55   &           &          &         &         \\
                &     8.48(1.15)   &    -32.76(0.04)    &    1.08(0.12)    &   7.34   &           &          &         &         \\
                &     9.52(0.57)   &    -31.18(0.04)    &    1.35(0.09)    &   6.60   &           &          &         &         \\
G339.95-0.54    &     2.88(0.37)   &    -94.64(0.04)    &    0.74(0.09)    &   3.63   &    0.49   &  15.30   &   5.5   &  14.5   \\
                &     3.73(0.47)   &    -93.45(0.05)    &    1.11(0.14)    &   3.15   &           &          &         &         \\
                &     8.69(0.78)   &    -94.40(0.32)    &    7.97(0.87)    &   1.02   &           &          &         &         \\
G340.05-0.25    &     0.55(0.16)   &    -57.01(0.06)    &    0.44(0.15)    &   1.17   &    0.50   &  8.38    &   3.9   &  4.0    \\
                &     2.43(0.42)   &    -55.02(0.11)    &    1.29(0.27)    &   1.77   &           &          &         &         \\
                &     0.65(0.35)   &    -54.05(0.06)    &    0.43(0.17)    &   1.43   &           &          &         &         \\
                &     2.69(0.60)   &    -52.99(0.08)    &    1.18(0.24)    &   2.15   &           &          &         &         \\
                &     2.07(0.58)   &    -51.04(0.27)    &    2.02(0.65)    &   0.96   &           &          &         &         \\
G340.97-1.02    &   107.93(1.50)   &    -24.35(0.03)    &    5.61(0.06)    &   18.07  &    0.52   &  218.65  &   2.3   &  36.3   \\
                &    62.23(2.89)   &    -23.88(0.03)    &    1.52(0.03)    &   38.41  &           &          &         &         \\
                &    42.05(2.24)   &    -23.29(0.00)    &    0.71(0.01)    &   55.52  &           &          &         &         \\
                &     6.45(0.50)   &    -21.83(0.02)    &    0.78(0.05)    &   7.81   &           &          &         &         \\
G341.22-0.26    &     2.99(0.49)   &    -44.58(0.03)    &    0.55(0.08)    &   5.14   &    0.89   &  17.20   &   3.6   &  7.0    \\
                &    14.21(0.97)   &    -44.13(0.12)    &    3.82(0.30)    &   3.50   &           &          &         &         \\
G341.24-0.27    &    12.69(2.08)   &    -44.90(0.29)    &    3.50(0.46)    &   3.40   &    0.83   &  27.19   &   3.5   &  10.4   \\
                &    11.10(1.05)   &    -43.78(0.02)    &    0.75(0.05)    &   13.82  &           &          &         &         \\
                &     1.86(0.54)   &    -43.02(0.04)    &    0.41(0.10)    &   4.23   &           &          &         &         \\
                &     1.55(0.65)   &    -42.33(0.06)    &    0.52(0.17)    &   2.79   &           &          &         &         \\
G342.15+0.51    &     2.37(0.44)   &    -84.53(0.14)    &    1.56(0.33)    &   1.43   &    0.42   &  2.37    &   5.3   &  2.1    \\
G342.48+0.18    &     7.01(0.80)   &    -42.39(0.09)    &    1.56(0.20)    &   4.21   &    0.54   &  13.98   &   3.6   &  5.7    \\
                &     0.84(0.25)   &    -42.43(0.02)    &    0.27(0.06)    &   2.93   &           &          &         &         \\
                &     4.84(0.80)   &    -40.76(0.09)    &    1.31(0.17)    &   3.47   &           &          &         &         \\
                &     1.29(0.27)   &    -37.34(0.11)    &    1.08(0.26)    &   1.12   &           &          &         &         \\
G343.50+0.03    &     1.94(0.23)   &    -31.78(0.04)    &    0.73(0.10)    &   2.48   &    0.53   &  4.89    &   3.1   &  1.5    \\
                &     0.75(0.28)   &    -30.63(0.05)    &    0.42(0.13)    &   1.68   &           &          &         &         \\
                &     2.20(0.49)   &    -29.34(0.19)    &    1.85(0.50)    &   1.12   &           &          &         &         \\
G343.50-0.47    &     1.96(0.25)   &    -35.74(0.03)    &    0.57(0.08)    &   3.24   &    0.50   &  28.72   &   3.2   &  9.2    \\
                &     5.34(0.81)   &    -34.67(0.05)    &    0.79(0.12)    &   6.34   &           &          &         &         \\
                &    11.59(0.87)   &    -33.95(0.01)    &    0.54(0.03)    &   19.99  &           &          &         &         \\
                &     9.83(0.39)   &    -33.14(0.01)    &    0.72(0.03)    &   12.81  &           &          &         &         \\
G343.53-0.51    &     1.75(0.49)   &    -34.77(0.41)    &    2.85(0.75)    &   0.58   &    0.46   &  2.51    &   3.2   &  0.8    \\
                &     0.76(0.26)   &    -33.68(0.06)    &    0.53(0.16)    &   1.35   &           &          &         &         \\
G345.13-0.17    &     9.18(0.63)   &    -25.79(0.09)    &    3.38(0.27)    &   2.55   &    0.52   &  17.77   &   2.8   &  4.4    \\
                &     2.19(0.38)   &    -26.39(0.03)    &    0.46(0.07)    &   4.43   &           &          &         &         \\
                &     6.41(0.49)   &    -25.74(0.02)    &    0.62(0.04)    &   9.74   &           &          &         &         \\
G345.99-0.02    &     1.34(0.22)   &    -82.83(0.04)    &    0.52(0.10)    &   2.42   &    0.65   &  1.91    &   5.6   &  1.9    \\
                &     0.57(0.15)   &    -81.43(0.03)    &    0.24(0.07)    &   2.27   &           &          &         &         \\
G348.17+0.46    &     8.90(2.30)   &    -8.35(0.25)     &    1.93(0.39)    &   4.33   &    0.72   &  54.21   &   1.3   &  2.9    \\
                &    26.04(1.94)   &    -7.43(0.01)     &    0.70(0.03)    &   35.13  &           &          &         &         \\
                &    12.57(1.13)   &    -6.56(0.02)     &    0.71(0.07)    &   16.61  &           &          &         &         \\
                &     1.70(0.79)   &    -5.83(0.06)     &    0.48(0.15)    &   3.31   &           &          &         &         \\
                &     5.00(0.60)   &    -4.85(0.07)     &    1.20(0.17)    &   3.91   &           &          &         &         \\
G348.55-0.98    &    41.47(0.92)   &    -16.53(0.05)    &    4.91(0.10)    &   7.93   &    0.54   &  89.61   &   2.4   &  16.2   \\
                &    29.32(0.48)   &    -16.10(0.00)    &    0.84(0.01)    &   32.93  &           &          &         &         \\
                &    18.82(0.45)   &    -14.86(0.01)    &    0.85(0.02)    &   20.87  &           &          &         &         \\
G348.58-0.92    &     3.92(1.40)   &    -15.30(0.41)    &    2.32(0.72)    &   1.59   &    0.73   &  15.23   &   2.2   &  2.3    \\
                &     6.57(0.97)   &    -14.22(0.02)    &    0.68(0.06)    &   9.12   &           &          &         &         \\
                &     3.39(0.49)   &    -12.26(0.08)    &    1.20(0.19)    &   2.65   &           &          &         &         \\
                &     1.35(0.29)   &    -9.63(0.07)     &    0.69(0.17)    &   1.84   &           &          &         &         \\
G348.73-1.04    &    18.17(1.59)   &    -12.13(0.31)    &    7.95(0.66)    &   2.15   &    0.73   &  42.84   &   1.6   &  3.4    \\
                &     9.79(1.85)   &    -11.64(0.10)    &    1.28(0.19)    &   7.16   &           &          &         &         \\
                &     4.42(1.79)   &    -10.61(0.07)    &    0.81(0.22)    &   5.12   &           &          &         &         \\
                &     2.52(1.06)   &    -9.83(0.04)     &    0.44(0.11)    &   5.33   &           &          &         &         \\
                &     7.93(1.08)   &    -9.17(0.05)     &    0.91(0.11)    &   8.21   &           &          &         &         \\

\enddata
\tablecomments{Column (1): source name. Columns (2)-(5): the
integrated flux density S, the velocity at peak maser emission
V$_{LSR}$, the line width (FWHM) $\Delta$V, and the peak flux
density P, of each maser feature estimated from Gaussian fits to 95
GHz class I methanol maser lines, the formal error from the Gaussian
fit is given in parenthesis. The corresponding values in main beam
temperature T$_{MB}$ (K) can be obtained by dividing the flux
density by a factor of 9.3 (see Section 2.2). Column (6): 1$\sigma$
noise in the observed maser spectrum. Column (7): the total
integrated flux density S$_{int}$ of the maser spectrum obtained
from summing the integrated flux density of all maser features in
each source in column (2). Column (8): the kinematic distance to
source estimated from galactic rotation curve of Reid et al. (2009).
The distances to G49.07-0.33, G309.91+0.32, G310.15+0.76 which
cannot be derived from the galactic rotation curve are assumed to be
5 kpc. Column (9): the integrated luminosity of 95 GHz methanol
maser estimated with assuming maser isotropic emission, i.e.
L$_{m}$=4$\pi$$\cdot$D$^2$$\cdot$S$_{int}$.
\\
(This table is available in its entirety in a machine-readable form
in the online journal. A portion is shown here for guidance
regarding its form and content.)}

\end{deluxetable}
%\end{landscape}
\clearpage

%table 4

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.05in}

%\begin{landscape}

\begin{deluxetable}{lclclclc}

\tablewidth{0pt} \tablecaption{Sources undetected at 95 GHz.}
\tablehead{ Source & $\sigma_{rms}$ (Jy) & Source & $\sigma_{rms}$
(Jy) & Source & $\sigma_{rms}$ (Jy) & Source & $\sigma_{rms}$ (Jy)}
\startdata

G11.11-0.11     &    0.71   &  G12.02-0.21     &    0.61   &  G16.58-0.08     &    0.56   & G17.96+0.08     &    0.60     \\
G19.61-0.12     &    0.45   &  G20.24+0.07     &    0.63   &  G21.24+0.19     &    0.63   & G24.17-0.02     &    0.52     \\
G28.28-0.36     &    0.48   &  G28.85-0.23     &    0.45   &  G29.89-0.77     &    0.45   & G29.91-0.81     &    0.52     \\
G29.96-0.79     &    0.56   &  G35.15+0.80     &    0.45   &  G35.68-0.18     &    0.56   & G36.01-0.20     &    0.63     \\
G37.48-0.10     &    0.60   &  G37.55+0.20     &    0.56   &  G40.28-0.27     &    0.48   & G44.01-0.03     &    0.47     \\
G45.47+0.05     &    0.48   &  G45.50+0.12     &    0.48   &  G48.66-0.30     &    0.47   & G49.42+0.33     &    0.50     \\
G53.92-0.07     &    0.58   &  G54.11-0.04     &    0.74   &  G54.11-0.08     &    0.60   & G57.61+0.02     &    0.74     \\
G298.90+0.36    &    0.58   &  G304.89+0.64    &    0.61   &  G305.57-0.34    &    0.43   & G305.62-0.34    &    0.65     \\
G305.77-0.25    &    0.71   &  G309.15-0.35    &    0.39   &  G309.90+0.23    &    0.69   & G309.97+0.50    &    0.56     \\
G309.97+0.59    &    0.67   &  G309.99+0.51    &    0.63   &  G310.08-0.23    &    0.65   & G312.11+0.26    &    0.61     \\
G313.71-0.19    &    0.41   &  G317.44-0.37    &    0.63   &  G317.46-0.40    &    0.65   & G324.11+0.44    &    0.71     \\
G324.17+0.44    &    0.58   &  G325.52+0.42    &    0.61   &  G326.27-0.49    &    0.48   & G326.31+0.90    &    0.56     \\
G326.36+0.88    &    0.67   &  G326.37+0.94    &    0.54   &  G326.57+0.20    &    0.71   & G326.78-0.24    &    0.86     \\
G326.79+0.38    &    0.47   &  G326.80+0.51    &    0.52   &  G327.65+0.13    &    0.61   & G327.86+0.19    &    0.45     \\
G328.60+0.27    &    0.60   &  G331.08-0.47    &    0.43   &  G331.12-0.46    &    0.50   & G331.51-0.34    &    0.50     \\
G332.12+0.94    &    0.52   &  G332.28-0.07    &    0.50   &  G332.33-0.12    &    0.65   & G332.47-0.52    &    0.67     \\
G332.59+0.04    &    0.45   &  G333.08-0.56    &    0.61   &  G334.04+0.35    &    0.63   & G335.43-0.24    &    0.50     \\
G336.87+0.29    &    0.61   &  G337.16-0.39    &    0.58   &  G340.07-0.24    &    0.58   & G340.10-0.18    &    0.52     \\
G340.75-1.00    &    0.45   &  G340.77-0.12    &    0.48   &  G338.39-0.40    &    0.50   & G338.42-0.41    &    0.48     \\
G341.20-0.26    &    0.48   &  G341.99-0.10    &    0.47   &  G342.04+0.43    &    0.45   & G343.19-0.08    &    0.47     \\
G343.40-0.40    &    0.48   &  G343.42-0.37    &    0.54   &  G343.72-0.18    &    0.56   & G343.78-0.24    &    0.56     \\
G344.21-0.62    &    0.43   &  G345.72+0.82    &    0.63   &  G346.04+0.05    &    0.63   &  \\

\enddata
\end{deluxetable}

% Table 5

\begin{deluxetable}{lccc}
\tabletypesize{\normalsize}
 \setlength{\tabcolsep}{0.20in}

\tablewidth{0pt} \tablecaption{Detection rates of class I methanol
maser in different subsamples} \tablehead{Source Properties &
N$_{D}$$^a$ & N$_{T}$$^a$ & Detection rate }
 \startdata

Likely outflow                          &  53  &  86  & 62\%   \\
Possible outflow                        &  52  & 106  & 49\%   \\
IRDC                                    &  71  & 128  & 55\%   \\
Non-IRDC                                &  34  & 64   & 53\%   \\
With associated class II maser          &  39  & 49   & 80\%   \\
Without associated class II maser       &  31  & 81   & 38\%   \\
With associated OH maser                &  13  & 14   & 93\%   \\
Without associated OH maser             &  43  & 90   & 48\%   \\
With associated UC H{\sc ii} region     &  11  & 13   & 85\%   \\
Without associated UC H{\sc ii} region  &  21  & 34   & 62\%   \\
With associated 1.1 mm                  &  35  & 54   & 65\%   \\
Without associated 1.1 mm               &   1  &  9   & 11\%   \\

\enddata
\tablenotetext{a} {N$_{D}$ and N$_{T}$ represent the numbers of the
detected 95 GHz class I maser sources and total sources,
respectively.}

\end{deluxetable}

% Table 6

\tabletypesize{\scriptsize}

\setlength{\tabcolsep}{0.03in}

\begin{deluxetable}{lccclccclccc}
\tablewidth{0pt} \tablecaption{Sources used in Chen et
al. (2009) analysis but not observed in the present Mopra survey}
\renewcommand{\arraystretch}{1.0}
\tablehead{ Source & Class II$^a$ &  Class I$^b$ & Remark$^c$ &
Source & Class II$^a$ & Class I$^b$ & Remark$^c$ }

\startdata

G14.33-0.64$^d$$^{h^\dagger}$                    &    Y   &   Y    &  1   &     G331.34-0.35$^f$$^h$                      &    Y   &   Y   &   4   \\
G16.59-0.05$^{f^\ast}$$^h$                       &    Y   &   Y    &  2   &     G332.29-0.09$^h$                          &    Y   &   Y   &   4   \\
G23.01-0.41$^{d^\ast}$$^{h^\dagger}$             &    Y   &   Y    &  1   &     G332.35-0.44$^i$                          &    Y   &   N   &   4   \\
G28.83-0.25$^e$$^{i^\dagger}$                    &    Y   &   N    &  1   &     G332.56-0.15$^e$$^{i^\dagger}$            &    Y   &   N   &   1   \\
G43.04-0.45                                      &    Y   &   --   &  4   &     G332.60-0.17$^h$                          &    Y   &   Y   &   2   \\
G298.26+0.74                                     &    Y   &   --   &  1   &     G332.73-0.62                              &    Y   &   --  &   2   \\
G309.38-0.13$^{d^\ast}$$^{h^\dagger}$            &    Y   &   Y    &  1   &     G332.94-0.69$^d$$^{h^\dagger}$            &    Y   &   Y   &   1   \\
G318.05+0.09$^f$$^i$                             &    Y   &   N    &  2   &     G332.96-0.68$^d$$^{f^\ast}$$^{h^\dagger}$ &    Y   &   Y   &   1   \\
G323.74-0.26$^{f^\ast}$$^h$                      &    Y   &   Y    &  4   &     G333.13-0.56$^h$                          &    Y   &   Y   &   4   \\
G324.72+0.34$^{d^\ast}$$^{h^\dagger}$            &    Y   &   Y    &  1   &     G333.18-0.09$^{d^\ast}$$^{h^\dagger}$     &    Y   &   Y   &   1   \\
G326.48+0.70$^h$                                 &    Y   &   Y    &  2   &     G333.47-0.16$^h$                          &    Y   &   Y   &   2   \\
G326.86-0.67$^{d^\ast}$$^{f^\ast}$$^{h^\dagger}$ &    Y   &   Y    &  1   &     G335.06-0.43$^h$                          &    Y   &   Y   &   2   \\
G327.12+0.51$^e$$^{i^\dagger}$                   &    Y   &   N    &  1   &     G335.59-0.29$^{d^\ast}$$^{h^\dagger}$     &    Y   &   Y   &   1   \\
G327.30-0.58$^d$$^{f^\ast}$$^{h^\dagger}$        &    Y   &   Y    &  3   &     G335.79+0.18$^i$                          &    Y   &   N   &   2   \\
G327.39+0.20$^d$$^{h^\dagger}$                   &    Y   &   Y    &  1   &     G337.40-0.40$^h$                          &    Y   &   Y   &   4   \\
G327.40+0.44$^e$$^{i^\dagger}$                   &    Y   &   N    &  1   &     G337.91-0.48                              &    --  &   Y   &   2   \\
G328.25-0.53$^f$$^h$                             &    Y   &   Y    &  2   &     G338.92+0.55$^h$                          &    Y   &   Y   &   4   \\
G328.81+0.63$^h$                                 &    Y   &   Y   &   4   &     G340.06-0.23                              &    N   &   --  &   4   \\
G329.03-0.20$^h$                                 &    Y   &   Y   &   2   &     G340.78-0.10                              &    Y   &   --  &   3   \\
G329.07-0.31$^d$$^f$$^{h^\dagger}$               &    Y   &   Y   &   3   &     G343.12-0.06$^d$$^{j^\dagger}$            &    N   &   Y   &   1   \\
G329.18-0.31$^{d^\ast}$$^{h^\dagger}$            &    Y   &   Y   &   1   &     G344.23-0.57$^f$$^h$                      &    Y   &   Y   &   2   \\
G329.41-0.46$^i$                                 &    Y   &   N   &   2   &     G344.58-0.02                              &    Y   &   --  &   1   \\
G329.47+0.50$^h$                                 &    Y   &   Y   &   2   &     G345.00-0.22$^h$                          &    Y   &   Y   &   4   \\
G329.61+0.11$^e$$^g$$^{i^\dagger}$               &    Y   &   N   &   1   &     G345.51+0.35$^h$                          &    Y   &   Y   &   5   \\
G330.95-0.18$^i$                                 &    Y   &   N   &   4   &     G348.18+0.48$^f$                          &    N   &   N   &   4   \\
G331.13-0.24$^h$                                 &    Y   &   Y   &   2   &

\enddata

\tablenotetext{a}{Associations with 6.7 GHz class II methanol masers
within 30\arcsec identified from the 6.7 GHz maser catalogs
(Cyganowski et al. 2009; Caswell 2009; Xu et al. 2009; Caswell et
al. 2010; Green et al. 2010) and our recent class II methanol maser
surveys with the University of Tasmania Mt. Pleasant 26 m (Titmarsh
et al. in prep.): ``--'' are sources for which 6.7 GHz maser
emission is detected in the Mt Pleasant survey, but for which
accurate positional information is not available, ``Y'' are sources
with 6.7 GHz masers with accurate positions from high-resolution
observations, ``N'' are sources without 6.7 GHz maser detections in
the Mt Pleasant survey.}

\tablenotetext{b} {Associations with class I methanol masers: Y =
Yes, N = No, ``--'' = no information (see also Table 3 of Chen et
al. 2009). In our analysis, we only focus on 95 GHz class I maser,
thus for sources without 95 GHz class I maser detections (even with
44 GHz detections), we marked them as no class I masers.}

\tablenotetext{c}{Remarks: 1 -- 5 represent that the sources are
selected from Tables 1 -- 5 of Cyganowski et al. (2008),
respectively.}

\tablenotetext{d, e} {Represent the sources with and without 95 GHz
class I methanol maser detections respectively which are shown in
the [3.6]-[4.5] vs. [5.8]-[8.0] color-color diagram obtained with
integrated fluxes from Cyganowski et al. (2008) in Figure 4. A
``$\ast$'' in the superscript marks the source which lies in the
left-upper of the color region and outside zone occupied by the
Stage I model derived by Robitaille et al. (2006) (see Section 4.1
and Figure 4).}

\tablenotetext{f, g} {Represent the sources with and without 95 GHz
class I methanol maser detections respectively which are plotted in
the [3.6]-[4.5] vs. [5.8]-[8.0] color-color diagram obtained with
GLIMPSE point source fluxes in Figure 5. A ``$\ast$'' in the
superscript denotes the source which lies in the region outside
Stage I (see Section 4.1 and Figure 5).}

\tablenotetext{h, i, j} {Represent the three different subsamples
for the IRAC and MIPS 24 $\mu$m color analysis with integrated
fluxes of EGOs: h is a source associated with both a class I
methanol maser and a class II methanol maser with an accurate
position, i is a source associated with only a class II maser (with
an accurate position), and j is a source associated with only class
I maser emission. A ``$\dagger$'' in the superscript denotes the
source plotted in [3.6]-[5.8] versus [8.0]-[24] color diagram
(Figure 6; see Section 4.2).}

\end{deluxetable}

%Table 7

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize}
 \setlength{\tabcolsep}{0.05in}
\renewcommand{\arraystretch}{1.0}
\tablewidth{0pt} \tablecaption{Properties of mm dust clumps
associated with methanol masers}

\tablehead{EGO name & BGPS name$^a$ & R$_{obj}$$b$ & S$_{v}$(int)$^b$ & M$^c$ & n(H$_{2}$)$^c$ & N(H$_{2}$)$^d$ & A$_{v}$$^d$ \\
  & & ($''$) & (Jy) & (M$_{\odot}$) & (10$^3$ cm$^{-3}$) &  (10$^{22}$ cm$^{-2}$) }

\startdata

G10.29$-$0.13$^h$                 &   G010.286$-$00.120   &      68  &   9.41    &  1100   &    10.5       &   3.3    &  33   \\
G10.34$-$0.14$^h$                 &   G010.343$-$00.144   &      85  &   8.58    &  1000   &    5.0        &   1.9    &  19   \\
G12.20$-$0.03$^f$$^h$             &   G012.201$-$00.034   &      53  &   2.06    &   940   &    3.2        &   1.2    &  12   \\
G12.42$+$0.50$^j$                 &   G012.419+00.506     &      51  &   0.76    &    99   &    6.8        &   0.5    &  5   \\
G12.68$-$0.18$^h$                 &   G012.681$-$00.182   &      86  &   11.82   &  5900   &    5.6        &   2.6    &  26   \\
G12.91$-$0.03$^e$$^h$$^\dagger$   &   G012.905$-$00.030   &      65  &   3.56    &  1800   &    2.2        &   1.4    &  14   \\
G12.91$-$0.26$^h$                 &   G012.909$-$00.260   &      79  &   15.85   &  5200   &    1.7        &   4.1    &  41   \\
G14.63$-$0.58$^f$$^h$$^\dagger$   &   G014.633$-$00.574   &      72  &   10.20   &  1100   &    5.4        &   3.2    &  32   \\
IRDC18223$-$3$^j$                 &   G018.608$-$00.074   &      71  &   2.18    &  640    &    2.5        &   0.7    &  7   \\
G18.67$+$0.03$^e$$^h$$^\dagger$   &   G018.666$+$00.032   &      57  &   2.49    &  1500   &    1.5        &   1.3    &  13   \\
G18.89$-$0.47$^e$$^h$$^\dagger$   &   G018.888$-$00.475   &      101 &   9.85    &  4500   &    3.2        &   1.6    &  16   \\
G19.01$-$0.03$^e$$^h$$^\dagger$   &   G019.010$-$00.029   &      44  &   2.40    &  960    &    7.7        &   2.0    &  20   \\
G19.36$-$0.03$^h$                 &   G019.364$-$00.031   &      96  &   6.82    &  960    &    7.6        &   1.2    &  12   \\
G19.88$-$0.53$^f$$^h$$^\dagger$   &   G019.884$-$00.535   &      41  &   5.22    &  1400   &    3.2        &   5.1    &  51   \\
G22.04$+$0.22$^e$$^h$$^\dagger$   &   G022.041$+$00.221   &      88  &   4.68    &  1400   &    1.7        &   1.0    &  10   \\
G23.82$+$0.38$^i$                 &   G023.818$+$00.384   &      19  &   0.59    &  280    &    2.7        &   2.8    &  28   \\
G23.96$-$0.11$^e$$^h$$^\dagger$   &   G023.968$-$00.110   &      57  &   3.35    &  1500   &    2.5        &   1.7    &  17   \\
G24.00$-$0.10$^e$$^h$$^\dagger$   &   G023.996$-$00.100   &      36  &   1.87    &  820    &    2.0        &   2.4    &  24   \\
G24.11$-$0.17$^j$                 &   G024.116$-$00.174   &      77  &   2.48    &  1300   &    2.2        &   0.7    &  7   \\
G24.33$+$0.14$^e$$^h$             &   G024.329$+$00.142   &      42  &   4.38    &  3800   &    1.4        &   4.0    &  40   \\
G24.63$+$0.15$^f$$^j$$^\dagger$   &   G024.632$+$00.155   &      50  &   1.98    &  550    &    18.5       &   1.3    &  13   \\
G24.94$+$0.07$^h$$^\dagger$       &   G024.943$+$00.075   &      49  &   1.40    &  280    &    16.1       &   0.9    &  9   \\
G25.27$-$0.43$^f$$^h$$^\dagger$   &   G025.266$-$00.439   &      67  &   2.38    &  820    &    12.7       &   0.9    &  9   \\
G25.38$-$0.15$^f$$^i$             &   G025.388$-$00.147   &      34  &   3.17    &  2100   &    14.8       &   4.6    &  46   \\
G27.97$-$0.47$^j$$^\dagger$       &   G027.969$-$00.474   &      60  &   1.32    &  290    &    5.1        &   0.6    &  6   \\
G34.26$+$0.15$^i$                 &   G034.258+00.154     &      103 &   78.55   &  27000  &    3.4        &   11.9   &  119   \\
G34.28$+$0.18$^i$                 &   G034.283$+$00.184   &      $<$17  &   0.77    &  230    &    $>$4.8  &   1.1    &  11   \\
G34.41$+$0.24$^e$$^i$             &   G034.410$+$00.232   &      96  &   20.78   &  6400   &    5.6        &   3.7    &  37   \\
G35.04$-$0.47$^f$$^j$$^\dagger$   &   G035.045$-$00.478   &      98  &   4.71    &  1200   &    12.7       &   0.8    &  8   \\
G35.79$-$0.17$^f$$^i$             &   G035.794$-$00.176   &      54  &   2.60    &  890    &    9.7        &   1.4    &  14   \\
G39.10$+$0.49$^f$$^h$$^\dagger$   &   G039.100$+$00.491   &      50  &   0.81    &  73     &    0.9        &   0.5    &  5   \\
G39.39$-$0.14$^i$                 &   G039.389$-$00.143   &      35  &   1.37    &  630    &    3.7        &   1.8    &  18   \\
G40.28$-$0.22$^f$$^i$             &   G040.283$-$00.221   &      35  &   3.50    &  2200   &    1.6        &   4.7    &  47   \\
G45.80$-$0.36$^i$                 &   G045.805$-$00.355   &      26  &   0.97    &  500    &    1.2        &   2.4    &  24   \\
G49.07$-$0.33$^f$$^j$$^\dagger$   &   G049.069$-$00.328   &      64  &   3.13    &  1800   &    2.0        &   1.2    &  12   \\
G16.59$-$0.05$^g$$^h$             &   G016.586$-$00.051   &      32  &   3.42    &  1700   &   18.6        &   5.5    &  55   \\
G23.01$-$0.41$^g$$^h$$^\dagger$   &   G023.012$-$00.410   &      96  &  12.6     &  9500   &    2.0        &   2.2    &  22   \\

\enddata

\tablenotetext{a}{The associated 1.1 mm BGPS continuum source
identified from BGPS catalog (Rosolowsky et al. 2010).}

\tablenotetext{b}{The associated 1.1 mm BGPS source radius and flux
density used in the calculation. Note that a flux calibration
correction factor of 1.5 was needed to apply to the flux density
listed here when calculating the gas mass (see Dunham et al. 2010).
All sources are resolved with the BGPS beam expect G34.28+0.18. We
assumed the beam size as an upper limit on the object radius of this
source.}

\tablenotetext{c}{The gas mass and beam-averaged volume density of
clump derived from the corresponding 1.1 mm continuum source. The
beam size of BGPS is 33$''$.}

\tablenotetext{d}{The beam-averaged column density N(H$_{2}$) and
reddening vector A$_{v}$ of clump. We adopt A$_{v}=10^{-21} \times$
N(H$_{2}$) from Bohlin et al. (1978).}

\tablenotetext{e, f} {The sources associated with GLIMPSE point
sources whose colors locate outside and in the color region occupied
by Stage I derived by Robitaille et al. (2006) in Figure 5,
respectively. See more details in Section 4.1.}

\tablenotetext{g}{The sources are selected from Chen et al. (2009)
sample.}

\tablenotetext{h, i, j} {Represent the three different subsamples: h
is a source associated with both a class I methanol maser and a
high-precision postion class II methanol maser (including 21
members), i is a source associated with class I masers but without
high-precision position class II maser information (including 9
members), and h is a source associated with only class I maser
emission and without class II maser detection by Mt Pleasant
(including 7 members).}

\tablenotetext{\dagger}{Sources with integrated flux measurements
from Cyganowski et al. (2008) are also overlapped in the [3.6]-[5.8]
vs. [8.0]-[24] color analysis of Figure 6.}

\end{deluxetable}
